The dynamics of complex box mappings

In holomorphic dynamics, complex box mappings arise as first return maps to well-chosen domains. They are a generalization of polynomial-like mapping, where the domain of the return map can have infinitely many components. They turned out to be extremely useful in tackling diverse problems. The purpose of this paper is: -To illustrate some pathologies that can occur when a complex box mapping is not induced by a globally defined map and when its domain has infinitely many components, and to give conditions to avoid these issues. -To show that once one has a box mapping for a rational map, these conditions can be assumed to hold in a very natural setting. Thus we call such complex box mappings dynamically natural. -Many results in holomorphic dynamics rely on an interplay between combinatorial and analytic techniques: (*)the Enhanced Nest by Kozlovski-Shen-van Strien; (*)the Covering Lemma by Kahn-Lyubich; (*)the QC-Criterion, the Spreading Principle. The purpose of this paper is to make these tools more accessible so that they can be used as a 'black box', so one does not have to redo the proofs in new settings. -To give an intuitive, but also rather detailed, outline of the proof of the following results by Kozlovski-van Strien for non-renormalizable dynamically natural box mappings: (*)puzzle pieces shrink to points; (*)topologically conjugate non-renormalizable polynomials and box mappings are quasiconformally conjugate. -We prove the fundamental ergodic properties for dynamically natural box mappings. This leads to some necessary conditions for when such a box mapping supports a measurable invariant line field on its filled Julia set. These mappings are the analogues of Lattes maps in this setting. -We prove a version of Mane's Theorem for complex box mappings concerning expansion along orbits of points that avoid a neighborhood of the set of critical points.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=1.0cm]
\clip(-6.1,-2.5) rectangle (1.,2.7);
\draw[line width=1.pt,color=ttzzqq] (-4.677286204587055,2.3640027490645537)(-5.411144256505155,2.191911703326649) -- (-5.41114446547253,2.19191165199164) -- (-5.411144883407126,2.1919115493213455) -- (-5.4111457192757095,2.1919113439796525) -- (-5.4111473910104415,2.191910933291849) -- (-5.411150734470164,2.191910111898574) -- (-5.41115742135064,2.191908469041352) -- (-5.411170794955723,2.1919051830442227) -- (-5.411197541542411,2.1918986099192415) -- (-5.411251032221933,2.1918854591465746) -- (-5.411358003605899,2.1918591395118616) -- (-5.411571906476355,2.1918064278964633) -- (-5.411999552650025,2.1917007153741035) -- (-5.412854206909624,2.1914881339017636) -- (-5.414560964527742,2.1910583511556445) -- (-5.417964287758686,2.190180353729997) -- (-5.424730258991665,2.1883510093238447) -- (-5.438100242880021,2.184401947722341) -- (-5.464198315050651,2.175366536804408) -- (-5.513874386602111,2.152940191643779) -- (-5.560280855642485,2.1250752964024016) -- (-5.603526315622152,2.0922144283029973) -- (-5.643719359991484,2.054800164568288) -- (-5.680968582200858,2.0132750824209955) -- (-5.715382575700651,1.9680817590838413) -- (-5.747069933941236,1.9196627717795474) -- (-5.7761392503729905,1.8684606977308353) -- (-5.802699118446289,1.814918114160427) -- (-5.826858131611507,1.7594775982910438) -- (-5.848724883319021,1.7025817273454078) -- (-5.868407967019207,1.6446730785462407) -- (-5.886015976162439,1.5861942291162645) -- (-5.901657504199094,1.5275877562782005) -- (-5.915438377439093,1.469238439250069) -- (-5.927450081854896,1.4112315267758326) -- (-5.937779472096972,1.3535555319351273) -- (-5.946513400514548,1.2961989197408497) -- (-5.953738719456847,1.239150155205896) -- (-5.959542281273094,1.1823977033431627) -- (-5.964010938312514,1.125930029165546) -- (-5.96723154292433,1.0697355976859426) -- (-5.969290947457769,1.0138028739172484) -- (-5.970276004262055,0.95812032287236) -- (-5.97027356568641,0.9026764095641739) -- (-5.969370484080063,0.8474595990055864) -- (-5.967653611792235,0.7924583562094936) -- (-5.9652098011721515,0.7376611461887923) -- (-5.962125904569038,0.6830564339563789) -- (-5.958488774332118,0.6286326845251491) -- (-5.954385262810617,0.5743783629080004) -- (-5.94990222235376,0.5202819341178282) -- (-5.945126505310769,0.46633186316752906) -- (-5.940144964030872,0.4125166150699995) -- (-5.935044450863291,0.3588246548381364) -- (-5.929911818157253,0.30524444748483504) -- (-5.92483391826198,0.2517644580229925) -- (-5.919897603526699,0.1983731514655056) -- (-5.915189726300632,0.14505899282526968) -- (-5.910797138933006,0.09181044711518194) -- (-5.906806693773044,0.03861597934813865) -- (-5.903305243169972,-0.014535945462964772) -- (-5.900363112819685,-0.06765834639819968) -- (-5.897954819022695,-0.1207728462183919) -- (-5.8960204360983965,-0.173904160573235) -- (-5.894499993234472,-0.22707700916524143) -- (-5.89333351961861,-0.2803161116969255) -- (-5.892461044438489,-0.33364618787080014) -- (-5.8918225968817985,-0.38709195738937874) -- (-5.891358206136221,-0.44067813995517513) -- (-5.89100790138944,-0.49442945527070137) -- (-5.890711711829141,-0.5483706230384726) -- (-5.890409666643009,-0.6025263629610018) -- (-5.890041795018728,-0.656921394740801) -- (-5.889548126143982,-0.7115804380803836) -- (-5.888868689206458,-0.7665282126822648) -- (-5.887943513393835,-0.8217894382489561) -- (-5.886712627893802,-0.8773888344829714) -- (-5.885116061894042,-0.9333511210868242) -- (-5.88309384458224,-0.9897010177630285) -- (-5.880586005146079,-1.0464632442140962) -- (-5.877532572773244,-1.1036625201425414) -- (-5.873873576651421,-1.1613235652508784) -- (-5.869549045968293,-1.219471099241618) -- (-5.864499009911545,-1.2781298418172762) -- (-5.8586617447254845,-1.3373171218200106) -- (-5.851942308123213,-1.3969102102173565) -- (-5.844216061576294,-1.456661170981505) -- (-5.835357320846432,-1.5163176591028353) -- (-5.825240401695325,-1.5756273295716952) -- (-5.813739619884659,-1.6343378373784674) -- (-5.800729291176143,-1.6921968375135172) -- (-5.786083731331468,-1.74895198496721) -- (-5.769677256112329,-1.8043509347299) -- (-5.751384181280438,-1.8581413417919777) -- (-5.731078822597471,-1.9100708611437902) -- (-5.70863549582514,-1.9598871477757278) -- (-5.683928516725141,-2.0073378566781237) -- (-5.656832201059167,-2.0521706428413644) -- (-5.6272208645889155,-2.0941331612558223) -- (-5.5949688230760835,-2.1329730669118483) -- (-5.559950392282374,-2.168438014799829) -- (-5.522055260843324,-2.200298324912481) -- (-5.48135000814316,-2.2285851161846466) -- (-5.438014478836401,-2.253496500245191) -- (-5.392230367164963,-2.2752333156629163) -- (-5.344179367370806,-2.293996401006595) -- (-5.294043173695819,-2.3099865948449647) -- (-5.242003480381939,-2.3234047357468484) -- (-5.188241981671133,-2.334451662281026) -- (-5.132940371805283,-2.3433282130162354) -- (-5.076280345026355,-2.3502352265212707) -- (-5.018443595576272,-2.3553735413649264) -- (-4.959611817696938,-2.3589439961159755) -- (-4.8999667056303124,-2.361147429343191) -- (-4.8396899536183255,-2.3621846796153108) -- (-4.778963255902902,-2.362256585501214) -- (-4.7179683067259575,-2.3615639855695747) -- (-4.656886800329424,-2.3603077183892083) -- (-4.595900430955261,-2.3586886225289163) -- (-4.535190892131389,-2.3569075358391363) -- (-4.474904636624828,-2.355129840788911) -- (-4.41505851097433,-2.353390524301668) -- (-4.355639574007297,-2.3516946041787525) -- (-4.296634884551141,-2.3500470982215136) -- (-4.238031501433275,-2.3484530242313006) -- (-4.179816483481105,-2.3469174000094606) -- (-4.121976889522038,-2.345445243357342) -- (-4.064499778383485,-2.3440415720762937) -- (-4.007372208892855,-2.3427114039676624) -- (-3.9505812398775575,-2.3414597568327977) -- (-3.894113930164993,-2.3402916484730483) -- (-3.83795733858258,-2.3392120966897614) -- (-3.7820985239577247,-2.3382261192842853) -- (-3.726524545117835,-2.3373387340579677) -- (-3.671222460890318,-2.336554958812158) -- (-3.616179330102586,-2.335879811348205) -- (-3.561382211582046,-2.3353183094674543) -- (-3.5068181641561047,-2.3348754709712556) -- (-3.4524742466521747,-2.3345563136609577) -- (-3.3983375178976623,-2.334365855337909) -- (-3.344395036719977,-2.3343091138034557) -- (-3.2906338619465227,-2.3343911068589485) -- (-3.2370410524047184,-2.334616852305733) -- (-3.1836036669219663,-2.33499136794516) -- (-3.1303087643256724,-2.3355196715785773) -- (-3.0771434034432517,-2.3362067810073324) -- (-3.02409464310211,-2.337057714032772) -- (-2.9711495421296554,-2.338077488456247) -- (-2.9182951593532955,-2.339271122079105) -- (-2.86551855360044,-2.340643632702693) -- (-2.8128067836985036,-2.342200038128361) -- (-2.7601469084748835,-2.3439453561574553) -- (-2.707525986757002,-2.3458846045913253) -- (-2.6549310773722574,-2.348022801231319) -- (-2.6023492391480616,-2.3503649638787847) -- (-2.549767530911822,-2.3529161103350704) -- (-2.4971730114909487,-2.3556812584015256) -- (-2.444552853756907,-2.358664344728272) -- (-2.3918962139187574,-2.361850503691297) -- (-2.3391939302648215,-2.365208923356395) -- (-2.2864368943627156,-2.368708286695444) -- (-2.2336159977800545,-2.3723172766803025) -- (-2.18072213208446,-2.376004576282842) -- (-2.1277461888435436,-2.37973886847492) -- (-2.074679059624925,-2.3834888362284055) -- (-2.0215116359962284,-2.3872231625151947) -- (-1.968234809525061,-2.3909105303071136) -- (-1.9148394717790467,-2.3945196225760377) -- (-1.8613165143257984,-2.3980191222938494) -- (-1.8076568287329398,-2.4013777124324243) -- (-1.7538513065680839,-2.404564075963595) -- (-1.6998908393988454,-2.4075468958592445) -- (-1.6457663187928482,-2.410294855091248) -- (-1.591468636317705,-2.4127766366314596) -- (-1.5369886835410345,-2.414960923451762) -- (-1.4823173520304582,-2.416816398524002) -- (-1.4274455333535858,-2.4183117448200626) -- (-1.372364119078041,-2.4194156453118048) -- (-1.31706400077144,-2.420096782971104) -- (-1.2615360700013927,-2.4203238407698002) -- (-1.2057712183355296,-2.4200655016797974) -- (-1.1497603373414638,-2.4192904486729425) -- (-1.0934943185868082,-2.4179673647210898) -- (-1.0369640536391813,-2.4160649327961288) -- (-0.9801604340662013,-2.4135518358699137) -- (-0.9230743514354884,-2.410396756914327) -- (-0.8656966973146556,-2.406568378901216) -- (-0.8080183632713229,-2.402035384802449) -- (-0.7500302408731105,-2.3967664575899086) -- (-0.6917232216876297,-2.3907302802354558) -- (-0.6330881972825058,-2.383895535710945) -- (-0.5741160592253447,-2.3762309069882512) -- (-0.5147985121945311,-2.3677050670952866) -- (-0.4551771389671302,-2.358286079073828) -- (-0.3953714675719624,-2.3479410527312368) -- (-0.3355078056808196,-2.3366370149630313) -- (-0.2757124609655506,-2.3243409926646166) -- (-0.21611174109808928,-2.3110200127315252) -- (-0.15683195375014236,-2.2966411020591977) -- (-0.09799940659378592,-2.2811712875431027) -- (-0.03974040730081185,-2.2645775960787233) -- (0.017818736456931106,-2.2468270545615354) -- (0.07455171700765106,-2.2278866898870078) -- (0.13033222667941402,-2.207723528950595) -- (0.1850339578003144,-2.18630459864778) -- (0.23853060269853188,-2.163596925874046) -- (0.29069585370224615,-2.139567537524833) -- (0.3414034031395232,-2.1141834604956458) -- (0.39052694333851434,-2.0874117216819457) -- (0.43794016662742763,-2.0592193479792016) -- (0.4835167653342438,-2.029573366282868) -- (0.527130431787171,-1.9984408034884495) -- (0.5686548583143605,-1.965788686491372) -- (0.6079637372440772,-1.9315840421871684) -- (0.6449307609043018,-1.8957938974712718) -- (0.6794296216231288,-1.8583852792391582) -- (0.71133401172888,-1.8193252143862964) -- (0.7405176235494793,-1.778580729808155) -- (0.7668542723422433,-1.7361189131316053) -- (0.7902814594816618,-1.691938315252429) -- (0.8109043076714215,-1.6461202981271583) -- (0.8288551902518861,-1.598759686522527) -- (0.8442664805634763,-1.5499513052052123) -- (0.8572705519469537,-1.499789978941891) -- (0.8679997777427388,-1.4483705324994673) -- (0.8765865312911387,-1.3957877906445049) -- (0.8831631859328581,-1.342136578143851) -- (0.8878621150081472,-1.2875117197644101) -- (0.8908156918578243,-1.2320080402726319) -- (0.8921562898220827,-1.1757203644353638) -- (0.8920162822416842,-1.1187435170194533) -- (0.8905280424568787,-1.0611723227915206) -- (0.8878239438084847,-1.0031016065184133) -- (0.884036359636525,-0.9446261929667514) -- (0.8792976632820455,-0.8858409069033257) -- (0.8737402280851256,-0.8268405730949837) -- (0.8674964273864134,-0.7677200163082887) -- (0.8606986345263294,-0.708574061310145) -- (0.8534792228452943,-0.6494975328672297) -- (0.8459705656842402,-0.5905852557462765) -- (0.8383050363831899,-0.5319320547140762) -- (0.8306150082830186,-0.4736327545373058) -- (0.8230328547236923,-0.41578217998269906) -- (0.8156902009761211,-0.3584744451069213) -- (0.8086655211421601,-0.30175316726756307) -- (0.8019497632510593,-0.24557880896539075) -- (0.7955257114364827,-0.18990407652599117) -- (0.7893761498320799,-0.1346816762750933) -- (0.7834838625715719,-0.07986431453819876) -- (0.7778316337886082,-0.02540469764092279) -- (0.7724022476168386,0.028744468091005615) -- (0.7671784881899839,0.08263047633208487) -- (0.7621431396416654,0.13630062075655758) -- (0.7572789861055895,0.18980219503895057) -- (0.7525688117154203,0.2431824928535633) -- (0.7479954006048501,0.2964888078747805) -- (0.7435415369075145,0.34976843377710054) -- (0.7391900047571198,0.4030686642347092) -- (0.7349235882873302,0.4564367929221902) -- (0.7307250716318237,0.5099201135137008) -- (0.72657723892425,0.5635659196838532) -- (0.7224628742983299,0.617421505106833) -- (0.7183647618876989,0.6715341634571672) -- (0.714265685826021,0.7259511884091836) -- (0.7101484302470027,0.7807198736372669) -- (0.7059957792842937,0.835887512815745) -- (0.701790517071629,0.8915013996191732) -- (0.6975154277425446,0.9476088277217656) -- (0.6931532954308324,1.00425709079785) -- (0.6886869042701562,1.061493482521982) -- (0.6840990383941659,1.1193652965684322) -- (0.6793716087406949,1.1779174133566244) -- (0.6744548020216428,1.2371070369178483) -- (0.6692588349254436,1.2967809059502429) -- (0.6636913741396882,1.3567787117014518) -- (0.657660086351342,1.4169401454184367) -- (0.6510726382477117,1.4771048983487276) -- (0.6438366965162743,1.537112661739286) -- (0.6358599278436543,1.5968031268377558) -- (0.6270499989177836,1.6560159848909848) -- (0.6173145764254571,1.714590927146503) -- (0.6065613270540382,1.7723676448517267) -- (0.5946979174905493,1.8291858292533902) -- (0.5816320144224676,1.8848851715993646) -- (0.5672712845370427,1.9393053631367252) -- (0.5515233945211833,1.9922860951125472) -- (0.5342960110623665,2.0436670587743606) -- (0.515496800847842,2.093287945369468) -- (0.4950334305646322,2.1409884461447177) -- (0.4728135668999869,2.1866082523476393) -- (0.4487448765412694,2.2299870552256493) -- (0.42273502617584313,2.270964546026164) -- (0.3946916824905031,2.3093804159956903) -- (0.3645225288634606,2.345074382129212) -- (0.29768971257652765,2.4080444955962435) -- (0.24252043098061904,2.4479872919818604) -- (0.1830374824380101,2.482335221694427) -- (0.11948864516551794,2.5114113641097333) -- (0.0521216973803007,2.5355387986052733) -- (0.017083862738502376,2.5458477126884986) -- (-0.018815582700483446,2.5550406045578598) -- (-0.05554566665881566,2.563157859135515) -- (-0.09307541686001741,2.5702398613438504) -- (-0.13137386102636128,2.5763269961047968) -- (-0.1704100268813704,2.5814596483401715) -- (-0.2101529421473174,2.585678202972474) -- (-0.2505716345471569,2.589023044923522) -- (-0.29163513180418477,2.5915345591160417) -- (-0.3333124616409009,2.5932531304712825) -- (-0.37557265178026,2.5942191439115163) -- (-0.4183847299452168,2.5944729843593564) -- (-0.46171772385849863,2.5940550367365063) -- (-0.5055406612432876,2.5930056859644424) -- (-0.5498225698221972,2.5913653169666873) -- (-0.5945324773180687,2.589174314664376) -- (-0.6396394114538566,2.586473063979554) -- (-0.685112399952402,2.58330194983472) -- (-0.7309204705367733,2.579701357152146) -- (-0.7770326509295842,2.575711670852968) -- (-0.823417968853903,2.5713732758604806) -- (-0.870045452032457,2.5667265570954783) -- (-0.9168841281879736,2.5618118994811425) -- (-0.963903025043976,2.5566696879394044) -- (-1.0110711703225093,2.551340307391854) -- (-1.0583575917467556,2.545864142761218) -- (-1.1057313170400107,2.5402815789692) -- (-1.1531613739248883,2.534633000937731) -- (-1.2006167901238882,2.5289587935891973) -- (-1.2480665933601927,2.5232993418457568) -- (-1.2954798113567563,2.5176950306289996) -- (-1.3428254718365338,2.51218624486188) -- (-1.390072602521684,2.5068133694659878) -- (-1.4371902311359577,2.501616789363254) -- (-1.4841473854018545,2.4966368894758375) -- (-1.5309130930425567,2.4919140547264647) -- (-1.5774563817802232,2.4874886700360435) -- (-1.623746279338718,2.483401120327528) -- (-1.6697518134398592,2.4796917905229634) -- (-1.7154445865935486,2.4763973064430616) -- (-1.7608197672883819,2.4735198883687985) -- (-1.8058851659834545,2.4710432997295584) -- (-1.8506487137674412,2.46895112783983) -- (-1.8951183417288462,2.4672269600139316) -- (-1.9393019809562873,2.4658543835662954) -- (-1.9832075625383823,2.464816985811069) -- (-2.0268430175637775,2.4640983540624006) -- (-2.070216277121091,2.4636820756348357) -- (-2.113335272298883,2.463551737842522) -- (-2.1562079341856872,2.4636909280000623) -- (-2.1988421938701492,2.4640832334215474) -- (-2.2412459824409154,2.464712241421296) -- (-2.2834272309865753,2.4655615393137396) -- (-2.32539387059569,2.466614714413083) -- (-2.3671538323569337,2.4678553540335884) -- (-2.4087150473588395,2.4692670454898007) -- (-2.4500854466899966,2.4708333760956975) -- (-2.491272961439023,2.4725379331658246) -- (-2.5322855226945364,2.4743643040144434) -- (-2.5731310615451264,2.4762960759558155) -- (-2.6138175090794107,2.4783168363044865) -- (-2.6543527963858935,2.4804101723744907) -- (-2.694744854553363,2.48255967148026) -- (-2.735001614670267,2.4847489209359424) -- (-2.7751310078253084,2.4869615080560834) -- (-2.815140965106991,2.489181020154888) -- (-2.85503941760399,2.491391044546731) -- (-2.8948342964048663,2.4935751685457603) -- (-2.934533532598323,2.495716979466522) -- (-2.9741450572726933,2.497800064623277) -- (-3.013676801516823,2.499808011330117) -- (-3.0531366964192728,2.501724406901644) -- (-3.0925326730685754,2.5035328386520064) -- (-3.131872662553434,2.5052168938953514) -- (-3.1711645959623525,2.5067601599463956) -- (-3.2104164043839205,2.5081462241192867) -- (-3.249636018906841,2.5093586737281157) -- (-3.28883137061959,2.510381096087599) -- (-3.328010390610899,2.5111970785117137) -- (-3.3671810099693005,2.511790208314892) -- (-3.4063511597833838,2.5121440728113953) -- (-3.4455287711417952,2.512242259315542) -- (-3.4847217751331243,2.512068355141821) -- (-3.5239381028459036,2.5116059476043233) -- (-3.5631856853687793,2.5108386240173672) -- (-3.602472453790398,2.509749971695612) -- (-3.6418063391992916,2.508323577952922) -- (-3.681195272684107,2.506543030103842) -- (-3.720646443895866,2.5043938917642947) -- (-3.7601611573849496,2.5018774132862234) -- (-3.7997379125452895,2.499002322166092) -- (-3.839375191527296,2.495777391862674) -- (-3.8790714764813643,2.4922113958348007) -- (-3.918825249557919,2.4883131075414724) -- (-3.958634992907342,2.4840913004414062) -- (-3.99849918868005,2.479554747993774) -- (-4.03841631902646,2.474712223657292) -- (-4.078384866096975,2.469572500890962) -- (-4.118403312042005,2.4641443531535003) -- (-4.158470139011946,2.458436553904022) -- (-4.198583829157222,2.452457876601244) -- (-4.238742864628271,2.44621709470411) -- (-4.278945727575426,2.439722981671679) -- (-4.319190900149152,2.4329843109626097) -- (-4.359476864499818,2.4260098560360746) -- (-4.399802102777869,2.4188083903507334) -- (-4.4401650971336935,2.411388687365587) -- (-4.480564329717687,2.4037595205394098) -- (-4.5209982826802815,2.395929663331202) -- (-4.561465438171901,2.3879078891999086) -- (-4.601964278342912,2.3797029716044733) -- (-4.64249328534374,2.371323684003613) -- (-4.683050941324787,2.362778799856329) -- (-4.72363572843647,2.354077092621395) -- (-4.764246128829193,2.3452273357579827) -- (-4.8048806246533715,2.336238302724695) -- (-4.845537698059395,2.3271187669806466) -- (-4.886215831197681,2.3178775019846114) -- (-4.926913506218646,2.30852328119542) -- (-4.967629205272679,2.299064878072244) -- (-5.008361410510211,2.289511066073743) -- (-5.0491086040816455,2.2798706186589186) -- (-5.0898692681373845,2.270152309286601) -- (-5.130641884827817,2.260364911415735) -- (-5.17142493630336,2.2505171985052073) -- (-5.212216904714474,2.240617944013735) -- (-5.2530162722114895,2.2306759214006036) -- (-5.293821520944853,2.220699904124473) -- (-5.334631133064953,2.2106986656442302) -- (-5.375443590722234,2.200680979418877) -- (-5.395850412299318,2.195668710107583) -- (-5.406053888267543,2.1931621987009464) -- (-5.4086047600346845,2.192535554808927) -- (-5.409880196079719,2.192222231929435) -- (-5.410517914122359,2.192065570373387) -- (-5.4108367731461655,2.1919872395810387) -- (-5.410996202658389,2.1919480741830455) -- (-5.411075917414514,2.191928491483935) -- (-5.411115774792599,2.1919187001342664) -- (-5.4111357034816265,2.1919138044594035) -- (-5.4111406856538835,2.1919125805407873) -- (-5.411143176740033,2.1919119685813087) -- (-5.411143799511542,2.191911815591567) -- (-5.411144008479006,2.1919117642566732);
\draw[line width=1.2pt,color=ttzzqq,fill=ttzzqq,fill opacity=0.1] (-4.618848516378801,1.63184071052544) -- (-4.618848593443344,1.631840699788662) -- (-4.618848747572398,1.6318406783150718) -- (-4.6188490558303785,1.6318406353677544) -- (-4.618849672345836,1.6318405494725707) -- (-4.618850905374727,1.6318403776800092) -- (-4.618853371424422,1.631840034086109) -- (-4.61885830349146,1.6318393468632009) -- (-4.618868167496124,1.6318379722769536) -- (-4.618887894987808,1.631835222542743) -- (-4.618927347900656,1.631829720827525) -- (-4.619006245444616,1.63181870841043) -- (-4.619164007408399,1.6317966476338335) -- (-4.6194793988618645,1.6317523823448434) -- (-4.620109652052004,1.6316632770943194) -- (-4.62136804100198,1.631482770068245) -- (-4.6238763606756335,1.6311125872371863) -- (-4.628859259077022,1.6303356850289836) -- (-4.638690827770345,1.6286368429846827) -- (-4.657822938112921,1.624667876836069) -- (-4.694010133771794,1.614515763911337) -- (-4.742994308672646,1.594210572442418) -- (-4.786384468859677,1.5681867189876217) -- (-4.824536694505279,1.5369807657376184) -- (-4.857807065781844,1.5011292748830778) -- (-4.886551662861763,1.4611688086146701) -- (-4.911126565917426,1.417635929123065) -- (-4.931887855121225,1.3710671985989322) -- (-4.949191610645553,1.321999179232942) -- (-4.9633939126627995,1.2709684332157645) -- (-4.974850841345356,1.2185115227380694) -- (-4.983918476865615,1.1651650099905264) -- (-4.990952899395967,1.111465457163806) -- (-4.996310189108803,1.057949426448578) -- (-5.000346426176515,1.0051534800355122) -- (-5.003399910569694,0.9535720432969592) -- (-5.005628723120573,0.903272445154063) -- (-5.007086124249614,0.854073603475243) -- (-5.00782407656869,0.8057913604875151) -- (-5.007894542689675,0.7582415584178954) -- (-5.007349485224439,0.7112400394934002) -- (-5.0062408667848555,0.6646026459410461) -- (-5.0046206499827965,0.6181452199878485) -- (-5.002540797430135,0.5716836038608246) -- (-5.000053271738743,0.5250336397869904) -- (-4.997210035520492,0.47801116999336113) -- (-4.994063051387256,0.4304320367069536) -- (-4.9905866303534525,0.3821943860731205) -- (-4.986430663818153,0.3335402207245217) -- (-4.981160332770028,0.2848013289379876) -- (-4.974340817950316,0.23630949925261313) -- (-4.965537300100256,0.18839652020749598) -- (-4.954314959961087,0.1413941803417338) -- (-4.9402389782740475,0.09563426819442156) -- (-4.922874535780373,0.0514485723046596) -- (-4.901786813221306,0.0091688812115438) -- (-4.87656541263115,-0.0308844709606082) -- (-4.847174729258512,-0.06856694081740144) -- (-4.813872547937388,-0.10387159463130313) -- (-4.776924487427911,-0.13679517305185795) -- (-4.736596166490219,-0.16733441672861282) -- (-4.693153203884451,-0.19548606631111287) -- (-4.646861218370743,-0.22124686244890412) -- (-4.597985828709239,-0.2446135457915326) -- (-4.546792653660068,-0.26558285698854434) -- (-4.49354731198337,-0.284151536689484) -- (-4.438515422439284,-0.3003163255438994) -- (-4.3819626037879456,-0.3140739642013348) -- (-4.324154474789495,-0.3254211933113371) -- (-4.265356654204064,-0.33435475352345145) -- (-4.205834760791795,-0.34087138548722384) -- (-4.145854413312829,-0.3449678298522003) -- (-4.085681230527291,-0.346640827267926) -- (-4.025580831195327,-0.3458871183839469) -- (-3.965818834077073,-0.34270344384981044) -- (-3.906660857932671,-0.3370865443150608) -- (-3.8483725215222524,-0.32903316042924313) -- (-3.7912194436059554,-0.3185400328419057) -- (-3.735467242943919,-0.30560390220259315) -- (-3.6813815382962805,-0.2902215091608502) -- (-3.6292279484231784,-0.2723895943662251) -- (-3.5792720920847465,-0.2521048984682617) -- (-3.5317795880411325,-0.22936416211650723) -- (-3.4870160550524574,-0.2041641259605056) -- (-3.4452471118788637,-0.17650153064980412) -- (-3.4067383772805044,-0.14637311683394927) -- (-3.37175547001749,-0.11377562516248485) -- (-3.340564008849981,-0.0787057962849591) -- (-3.3134296125381084,-0.04116037085091495) -- (-3.2906174458994144,-0.0011363031946771684) -- (-3.272197853279863,0.04127774435423959) -- (-3.2577436144342897,0.0857588904912987) -- (-3.246749217184586,0.13194739948821876) -- (-3.238709149352516,0.179483535616626) -- (-3.2331178987598577,0.2280075631482461) -- (-3.2294699532284596,0.2771597463547195) -- (-3.2272598005801143,0.3265803495077648) -- (-3.225981928636614,0.3759096368790438) -- (-3.2251396247770585,0.4247955293458272) -- (-3.224483195383312,0.4731008821279996) -- (-3.224037641672569,0.5209275658785852) -- (-3.2238423191616445,0.568389941107279) -- (-3.2239365833673577,0.6156023683237581) -- (-3.224359789806521,0.6626792080377317) -- (-3.225151293995952,0.7097348207588912) -- (-3.2263504514524652,0.7568835669969278) -- (-3.227996617692875,0.8042398072615402) -- (-3.2301291482339987,0.8519179020624161) -- (-3.2327873985926527,0.9000322119092647) -- (-3.23601072428565,0.9486970973117597) -- (-3.2398386208725505,0.9980265204160617) -- (-3.2443588728456767,1.047997081364116) -- (-3.249778002868158,1.0982476194036792) -- (-3.256320455412588,1.1483659936609456) -- (-3.26421067495156,1.1979400632621235) -- (-3.2736731059575668,1.2465576873334925) -- (-3.284932192903238,1.2938067250012892) -- (-3.2982123802611163,1.3392750353916654) -- (-3.3137381125037813,1.3825504776309003) -- (-3.3317338341037903,1.4232209108452025) -- (-3.352423655193249,1.4608747355933502) -- (-3.3759416901784647,1.4952460919366644) -- (-3.4022109461088874,1.526410988185276) -- (-3.4311241956108773,1.554494394416679) -- (-3.462574211310688,1.5796212807084373) -- (-3.496453765834616,1.6019166171380448) -- (-3.5326556318089644,1.6215053737830942) -- (-3.5710725818600437,1.6385125207210791) -- (-3.611597388614129,1.6530630280295497) -- (-3.6541228246975166,1.6652818657860564) -- (-3.698541662736524,1.6752940040681068) -- (-3.7447466753573835,1.6832244129532796) -- (-3.792630635186491,1.6891980625190683) -- (-3.8420863148500644,1.6933399228430233) -- (-3.8930064869744214,1.6957749640026805) -- (-3.9452839241858655,1.6966281560756045) -- (-3.9988113991106857,1.6960244691392745) -- (-4.053481684375178,1.6940888732712693) -- (-4.109187552605654,1.6909463385491392) -- (-4.1658217764283805,1.6867218350503492) -- (-4.223277128469654,1.6815403328525207) -- (-4.281446381355799,1.6755268020331329) -- (-4.340222307713098,1.6688062126697503) -- (-4.399497680167833,1.6615035348398948) -- (-4.459165271346315,1.6537437386211025) -- (-4.519117853874839,1.6456517940908952) -- (-4.579248200379688,1.637352671326866) -- (-4.609346526568949,1.6331644712563929) -- (-4.616872292738826,1.6321160405990014) -- (-4.618753751054619,1.6318539133859105) -- (-4.618812546646659,1.6318457218875864) -- (-4.618841944442714,1.6318416261383675) -- (-4.61884561916721,1.6318411141696885) -- (-4.618847456529458,1.6318408581853987) -- (-4.618848375210597,1.631840730193204);
\draw (-5.25,1.9) node[anchor=north west] {$V$};

\definecolor{arr}{rgb}{.2,.2,.2}
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-3.6,1.0) to [bend left=25] (-1.7,1.0);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-1.7,1.0) to [bend left=25] (-1.8,-0.7);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-1.8,-0.7) to [bend left=25] (-3.5,-0.8);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-3.5,-0.8) to [bend left=15]  (-4.3,0.1);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-3.9,1.3) to [bend left=15] node[above]{$f$} (-1.2,1.7);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-1.2,1.7) to [bend left=15] (-0.2,0);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-0.2,0) to [bend left=15] (-0.9,-1.5);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-0.9,-1.5) to [bend left=15] (-3.5,-1.8);
\draw [-{>[sep=4pt]},line width=0.6pt,color=arr] (-3.5,-1.8) to [bend left=15] (-4.8,0.3);

\draw [color=ffxfqq, fill=ffxfqq] (-3.6,1.0) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-1.7,1.0) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-1.8,-0.7) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-3.5,-0.8) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-4.3,0.1) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-3.9,1.3) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-1.2,1.7) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-0.2,0) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-0.9,-1.5) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-3.5,-1.8) circle (2pt);
\draw [color=ffxfqq, fill=ffxfqq] (-4.8,0.3) circle (2pt);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=0.7cm,y=0.7cm]
\clip(-18.1,-14.5) rectangle (12.7,7.1);
{\tiny
\draw [line width=1.2pt] (-10,-1)-- (-10,-3)-- (-4,-3)-- (-4,-1)-- (-10,-1);
\draw [line width=1.2pt] (-2,3)-- (-2,1)-- (4,1)-- (4,3)-- (-2,3);
\draw [line width=1.2pt] (-5,7)-- (-5,5)-- (7,5)-- (7,7)-- (-5,7);
\filldraw[color=ColorKSS, fill=ColorKSS!5, line width=1.2pt,] (6,-1)-- (6,-3)-- (12,-3)-- (12,-1)-- (6,-1);
\draw [line width=1.2pt] (-10,3)-- (-10,1)-- (-4,1)-- (-4,3)-- (-10,3);
\draw [color=ColorKSS, fill=ColorKSS!5, line width=1.2pt] (-2,-1)-- (-2,-3) -- (4,-3) -- (4,-1) -- (-2,-1);
\draw [color=ColorKSS, fill=ColorKSS!5, line width=1.2pt] (-13.8,-6.8)-- (-13.8,-8.8)-- (-7.8,-8.8)-- (-7.8,-6.8)-- (-13.8,-6.8);
\draw [line width=1.2pt] (-6.4,-6.8)-- (-6.4,-8.8)-- (-0.4,-8.8)-- (-0.4,-6.8)-- (-6.4,-6.8);
\draw [color=ColorKvS, fill=ColorKvS!10, line width=1.2pt] (-6.4,-10.4)-- (-6.4,-12.4)-- (-0.4,-12.4)-- (-0.4,-10.4)-- (-6.4,-10.4);
\draw [color=ColorKSS, fill=ColorKSS!5, line width=1.2pt] (2.7,-8.8)-- (2.7,-10.8)-- (8.7,-10.8)-- (8.7,-8.8)-- (2.7,-8.8);
\draw [color=ColorKL, fill=ColorKL!5, line width=1.2pt] (2.7,-12.)-- (2.7,-14.)-- (8.7,-14.)-- (8.7,-12.)-- (2.7,-12.);

\draw (-4.1,6.85) node[anchor=north west] {\parbox{7 cm}{\centering {\footnotesize \textit{QC rigidity of non-renormalizable \\ dynamically natural  complex box mappings} \\(Theorem~\ref{Thm:BoxMappingsMain2}~\eqref{It:MainIt3})}}};
\draw (-17.5,6.85) node[anchor=north west] {\parbox{7 cm}{\centering {\footnotesize \textit{Puzzle pieces shrink in diameter, \\ existence of invariant line fields} \\(Theorem~\ref{Thm:BoxMappingsMain2}~\eqref{It:MainIt1} \eqref{It:MainIt2})}}};
\draw (6,-1.5) node[anchor=north west] {\parbox{4 cm}{\centering {\footnotesize \textit{The QC-Criterion} \\(Theorem~\ref{Thm:QCCriterion})}}};
\draw (-1.9,-1.5) node[anchor=north west] {\parbox{4 cm}{\centering {\footnotesize \textit{The Spreading Principle} (Theorem~\ref{Thm:Spreading})}}};
\draw (-10.,2.85) node[anchor=north west] {\parbox{4 cm}{\begin{center} {\footnotesize Critical puzzle pieces shrink in diameter (Theorem~\ref{Prop:UC}~\eqref{It:Shrink})}\end{center}}};
\draw (-1.95,3.) node[anchor=north west] {\parbox{4 cm}{\begin{center} Uniform control of dilatation between arbitrary deep puzzle neighborhoods of critical sets \\ (Proposition~\ref{Prop:KeyProp})\end{center}}};
\draw (-10.1,-1.0) node[anchor=north west] {\parbox{4 cm}{\begin{center} Uniform control of geometry and extendibility for critical puzzle pieces \\ (Theorem~\ref{Prop:UC}~\eqref{It:BddGeom}~\eqref{It:Ext})\end{center}}};

\draw (-14.5,-6.8) node[anchor=north west] {\parbox{5 cm}{\begin{center}Uniform puzzle control for\\ reluctantly recurrent and \\ non-recurrent critical points \\ (Lemmas~\ref{Lem:RR} and~\ref{Lem:NonR})\end{center}}};
\draw (-7.1,-6.8) node[anchor=north west] {\parbox{5 cm}{\begin{center}\footnotesize Uniform puzzle control, \\
persistently recurrent case \\ (Lemma~\ref{Lem:PR})\end{center}}};
\draw (-7.1,-10.4) node[anchor=north west] {\parbox{5 cm}{\begin{center}\footnotesize\emph{The Key Lemma} \\ \tiny (a priori bounds for persistently recurrent critical points, \\Lemma~\ref{Lem:KeyLemma})\end{center}}};
\draw (2.65,-8.8) node[anchor=north west] {\parbox{4.1 cm}{\begin{center} \footnotesize \textit{The Enhanced Nest} \\ for persistently recurrent critical points (Section~\ref{SSec:Enhanced})\end{center}}};
\draw (2.8,-12) node[anchor=north west] {\parbox{4 cm}{\begin{center} \footnotesize \textit{The Kahn--Lyubich Covering Lemma} (Lemma~\ref{Lem:CoveringLemma})\end{center}}};

}
\draw[-{>[sep=2pt]}, line width=0.8pt] (-7.0000000050935345,3.0000001845648856) -- (-7.000000010187069,3.0000003691297707) -- (-7.000000020374137,3.000000738259541) -- (-7.000000040748273,3.0000014765190812) -- (-7.000000081496545,3.0000029530381624) -- (-7.000000162993089,3.0000059060763244) -- (-7.000000325986177,3.000011812152648) -- (-7.00000065197235,3.000023624305293) -- (-7.000001303944672,3.0000472486105654) -- (-7.0000026078891375,3.000094497220973) -- (-7.000005215776621,3.000188994440686) -- (-7.000010431540018,3.0003779888712905) -- (-7.000020862974239,3.000755977661935) -- (-7.0000417251021085,3.0015119546787066) -- (-7.000083443433269,3.003023904196113) -- (-7.0001668326989535,3.006047767101826) -- (-7.000333232057246,3.012095203880456) -- (-7.000662997389208,3.0241877651753453) -- (-7.001298260976151,3.04835438966616) -- (-7.002374651534197,3.09653965385608) -- (-7.003088085317905,3.1676624800381084) -- (-7.002082108881538,3.237474648968914) -- (-6.998622614591678,3.3054165713883608) -- (-6.991975494814901,3.3709286580363127) -- (-6.981406641917788,3.4334513196526335) -- (-6.9662869783673,3.492502739454115) -- (-6.946569530744904,3.5480321359383686) -- (-6.92240785019397,3.6001372116262282) -- (-6.893955674144753,3.6489158069798613) -- (-6.861366740027508,3.694465762461435) -- (-6.824794785272489,3.736884918533117) -- (-6.784393547309947,3.776271115657075) -- (-6.74031676357014,3.8127221942954765) -- (-6.692718171483321,3.846335994910488) -- (-6.641751508479743,3.8772103579642785) -- (-6.58757051198966,3.905443123919014) -- (-6.530328919443328,3.9311321332368627) -- (-6.470180468270999,3.9543752263799923) -- (-6.4072788959029285,3.975270243810569) -- (-6.3417779397693685,3.993915025990762) -- (-6.273831337300576,4.010407413382738) -- (-6.203592825926804,4.024845246448663) -- (-6.131216143078305,4.037326365650706) -- (-6.0568550261853344,4.0479486114510355) -- (-5.980663212678147,4.056809824311817) -- (-5.902794439986996,4.064007844695219) -- (-5.8234024455421345,4.069640513063408) -- (-5.742640966773819,4.073805669878553) -- (-5.660663741112302,4.07660115560282) -- (-5.577624505987837,4.078124810698377) -- (-5.493676998830678,4.07847447562739) -- (-5.408974957071082,4.077747990852029) -- (-5.3236721181392985,4.07604319683446) -- (-5.237922219465586,4.073457934036851) -- (-5.151878998480196,4.07009004292137) -- (-5.065696192613383,4.066037363950183) -- (-4.979527539295402,4.061397737585458) -- (-4.893526775956506,4.056269004289362) -- (-4.807847640026949,4.050749004524064) -- (-4.722643868936987,4.04493557875173) -- (-4.638069200116871,4.038926567434528) -- (-4.554277370996857,4.032819811034625) -- (-4.471422119007199,4.0267131500141895) -- (-4.389657181578151,4.0207044248353885) -- (-4.3091134558970525,4.014880495518167) -- (-4.229790865500957,4.009265256526209) -- (-4.151642733219667,4.0038601990425) -- (-4.074622325456408,3.9986667871229455) -- (-3.9986829086143905,3.993686484823453) -- (-3.9237777490968373,3.9889207561999287) -- (-3.8498601133069617,3.9843710653082813) -- (-3.7768832676479835,3.980038876204418) -- (-3.7048004785231203,3.9759256529442446) -- (-3.6335650123355894,3.9720328595836696) -- (-3.563130135488608,3.9683619601786004) -- (-3.4934491143853936,3.9649144187849434) -- (-3.4244752154291653,3.961691699458606) -- (-3.356161705023137,3.9586952662554964) -- (-3.288461849570531,3.9559265832315207) -- (-3.221328915474561,3.9533871144425863) -- (-3.154716169138446,3.9510783239446012) -- (-3.088576876965403,3.9490016757934723) -- (-3.0228643053586524,3.947158634045106) -- (-2.9575317207214074,3.945550662755411) -- (-2.8925323894568864,3.9441792259802937) -- (-2.8278195779683113,3.9430457877756613) -- (-2.7633465526588923,3.9421518121974213) -- (-2.6990665799318556,3.941498763301481) -- (-2.6349329261904115,3.9410881051437467) -- (-2.570898857837782,3.9409213017801275) -- (-2.5069176412771785,3.940999817266529) -- (-2.442942542911828,3.9413251156588593) -- (-2.37892682914494,3.941898661013025) -- (-2.314823766379739,3.942721917384934) -- (-2.2505866210194334,3.9437963488304932) -- (-2.1861686594672483,3.9451234194056104) -- (-2.1215231481264,3.946704593166192) -- (-2.056603353400101,3.9485413341681457) -- (-1.9913625416915774,3.9506351064673786) -- (-1.9257539794040373,3.952987374119798) -- (-1.8597309329407086,3.9555996011813113) -- (-1.793246668704798,3.958473251707826) -- (-1.7262565664660878,3.9616107996152095) -- (-1.6587639954666236,3.9650376503107387) -- (-1.5908199736004838,3.9688019778340684) -- (-1.5224775639631878,3.972952933512525) -- (-1.4537898296502354,3.9775396686734257) -- (-1.3848098337571424,3.9826113346440972) -- (-1.3155906393794068,3.9882170827518553) -- (-1.2461853096125497,3.99440606432403) -- (-1.176646907552071,4.001227430687935) -- (-1.1070284962934844,4.008730333170895) -- (-1.0373831389322936,4.016963923100231) -- (-0.967763898564016,4.025977351803267) -- (-0.8982238382841532,4.035819770607324) -- (-0.8288160211882156,4.0465403308397185) -- (-0.7595935103717084,4.058188183827779) -- (-0.6906093689301456,4.070812480898827) -- (-0.6219166599590358,4.084462373380177) -- (-0.5535684465538806,4.099187012599156) -- (-0.4856177918102011,4.115035549883093)-- (-0.41811775882349717,4.132057136559295) -- (-0.3511214106892721,4.150300923955093) -- (-0.28468181050304703,4.169816063397809) -- (-0.21885202136032528,4.190651706214755) -- (-0.15368510635662086,4.212857003733269) -- (-0.08923412858742646,4.23648110728066) -- (-0.025552151148270308,4.261573168184247) -- (0.03730776286535492,4.288182337771367) -- (0.09929255035793522,4.316357767369325) -- (0.16034914823394592,4.346148608305461) -- (0.22042449339790143,4.377604011907078) -- (0.27946552275428777,4.410773129501507) -- (0.3374191732075909,4.445705112416064) -- (0.3942378353873295,4.48244178609626) -- (0.4499539116776532,4.520917497767428) -- (0.5046605933997839,4.560984938068302) -- (0.558452589819872,4.602494758612167) -- (0.6114246102040184,4.645297611012168) -- (0.663671363818338,4.689244146881634) -- (0.7152875599289246,4.7341850178336955) -- (0.7663679078018859,4.779970875481709) -- (0.8170071167033797,4.826452371438762) -- (0.8672998958994924,4.87348015731817) -- (0.9173409546563107,4.920904884733133) -- (0.9672250022399851,4.968577205296896) -- (0.9921377434875609,4.992459541638681) -- (0.9983648824739788,4.998431775689625);
\draw[-{>[sep=2pt]}, line width=0.8pt] (1,3.00000002) -- (1,3.00000004) -- (1,3.00000008) -- (1,3.00000016) -- (1,3.00000032) -- (1,3.00000064) -- (1,3.00000128) -- (1,3.00000256) -- (1,3.00000512) -- (1,3.00001024) -- (1,3.00002048) -- (1,3.00004096) -- (1,3.00008192) -- (1,3.00016384) -- (1,3.00032768) -- (1,3.00065536) -- (1,3.00131072) -- (1,3.00262144) -- (1,3.00524288) -- (1,3.01048576) -- (1,3.02097152) -- (1,3.03659652) -- (1,3.05222152) -- (1,3.06784652) -- (1,3.08347152) -- (1,3.09909652) -- (1,3.11472152) -- (1,3.13034652) -- (1,3.14597152) -- (1,3.16159652) -- (1,3.17722152) -- (1,3.19284652) -- (1,3.20847152) -- (1,3.22409652) -- (1,3.23972152) -- (1,3.25534652) -- (1,3.27097152) -- (1,3.28659652) -- (1,3.30222152) -- (1,3.31784652) -- (1,3.33347152) -- (1,3.34909652) -- (1,3.36472152) -- (1,3.38034652) -- (1,3.39597152) -- (1,3.41159652) -- (1,3.42722152) -- (1,3.44284652) -- (1,3.45847152) -- (1,3.47409652) -- (1,3.48972152) -- (1,3.50534652) -- (1,3.52097152) -- (1,3.53659652) -- (1,3.55222152) -- (1,3.56784652) -- (1,3.58347152) -- (1,3.59909652) -- (1,3.61472152) -- (1,3.63034652) -- (1,3.64597152) -- (1,3.66159652) -- (1,3.67722152) -- (1,3.69284652) -- (1,3.70847152) -- (1,3.72409652) -- (1,3.73972152) -- (1,3.75534652) -- (1,3.77097152) -- (1,3.78659652) -- (1,3.80222152) -- (1,3.81784652) -- (1,3.83347152) -- (1,3.84909652) -- (1,3.86472152) -- (1,3.88034652) -- (1,3.89597152) -- (1,3.91159652) -- (1,3.92722152) -- (1,3.94284652) -- (1,3.95847152) -- (1,3.97409652) -- (1,3.98972152) -- (1,4.00534652) -- (1,4.02097152) -- (1,4.03659652) -- (1,4.05222152) -- (1,4.06784652) -- (1,4.08347152) -- (1,4.09909652) -- (1,4.11472152) -- (1,4.13034652) -- (1,4.14597152) -- (1,4.16159652) -- (1,4.17722152) -- (1,4.19284652) -- (1,4.20847152) -- (1,4.22409652) -- (1,4.23972152) -- (1,4.25534652) -- (1,4.27097152) -- (1,4.28659652) -- (1,4.30222152) -- (1,4.31784652) -- (1,4.33347152) -- (1,4.34909652) -- (1,4.36472152) -- (1,4.38034652) -- (1,4.39597152) -- (1,4.41159652) -- (1,4.42722152) -- (1,4.44284652) -- (1,4.45847152) -- (1,4.47409652) -- (1,4.48972152) -- (1,4.50534652) -- (1,4.52097152) -- (1,4.53659652) -- (1,4.55222152) -- (1,4.56784652) -- (1,4.58347152) -- (1,4.59909652) -- (1,4.61472152) -- (1,4.63034652) -- (1,4.64597152) -- (1,4.66159652) -- (1,4.67722152) -- (1,4.69284652) -- (1,4.70847152) -- (1,4.72409652) -- (1,4.73972152) -- (1,4.75534652) -- (1,4.77097152) -- (1,4.78659652) -- (1,4.80222152) -- (1,4.81784652) -- (1,4.83347152) -- (1,4.84909652) -- (1,4.86472152) -- (1,4.88034652) -- (1,4.89597152) -- (1,4.91159652) -- (1,4.92722152) -- (1,4.94284652) -- (1,4.95847152) -- (1,4.97409652) -- (1,4.98972152) -- (1,4.99753402) -- (1,4.999487145) -- (1,4.99997542625) -- (1,4.999990685039062);
\draw[-{>[sep=2pt]}, line width=0.8pt] (9.000000001403304,-0.9999998827060265) -- (9.000000002806607,-0.9999997654120529) -- (9.000000005613215,-0.9999995308241058) -- (9.000000011226428,-0.9999990616482115) -- (9.000000022452857,-0.999998123296423) -- (9.000000044905713,-0.9999962465928461) -- (9.000000089811426,-0.9999924931856922) -- (9.000000179622852,-0.9999849863713843) -- (9.000000359245705,-0.9999699727427684) -- (9.000000718491409,-0.9999399454855349) -- (9.00000143698281,-0.9998798909710537) -- (9.00000287396557,-0.9997597819419789) -- (9.000005747930729,-0.9995195638829306) -- (9.000011495858159,-0.9990391277576441) -- (9.000022991689937,-0.9980782554495519) -- (9.000045983168821,-0.9961565103732128) -- (9.000091964649224,-0.9923130165392985) -- (9.000183915791121,-0.9846259994215801) -- (9.000367723523611,-0.969251729587025) -- (9.00073458257819,-0.9385013051249691) -- (9.001462249404105,-0.8769853778572899) -- (9.002518799970371,-0.7852503380161907) -- (9.003521756122197,-0.6933817537743158) -- (9.004448235554769,-0.6013226079272392) -- (9.005275355963274,-0.5090158832705352) -- (9.005980235042905,-0.4164045625997773) -- (9.006539990488848,-0.3234316287105401) -- (9.006931739996295,-0.23004006439839708) -- (9.00713260126043,-0.13617285245892263) -- (9.007119691976447,-0.04177297568769056) -- (9.006870129839532,0.05321658311972488) -- (9.006361032544874,0.1488528411677501) -- (9.005569517787663,0.24519281566081053) -- (9.004472703263087,0.34229352380333267) -- (9.003047706666333,0.44021198279974216) -- (9.001271645692595,0.5390052098544651) -- (8.999120992814944,0.6387282013209514) -- (8.996545135372825,0.7393511222710409) -- (8.993457071986219,0.8407301674432519) -- (8.98976724433178,0.9427135231689148) -- (8.985386094086167,1.0451493757793586) -- (8.980224062926037,1.1478859116059146) -- (8.974191592528049,1.2507713169799115) -- (8.967199124568861,1.35365377823268) -- (8.95915710072513,1.4563814816955492) -- (8.949975962673516,1.55880261369985) -- (8.939566152090674,1.6607653605769115) -- (8.927838110653262,1.7621179086580647) -- (8.91470228003794,1.8627084442746376) -- (8.900069101921364,1.9623851537579617) -- (8.883849017980193,2.0609962234393664) -- (8.865952469891084,2.1583898396501815) -- (8.846289899330696,2.254414188721737) -- (8.824771747975685,2.3489174569853635) -- (8.80130845750271,2.4417478307723894) -- (8.775810469588428,2.5327534964141463) -- (8.748188225909498,2.6217826402419626) -- (8.718352168142578,2.7086834485871694) -- (8.686212737964325,2.7933041077810956) -- (8.651680377051397,2.8754928041550722) -- (8.614665527080453,2.9550977240404284) -- (8.575078629728148,3.031967053768494) -- (8.532830126671143,3.105948979670599) -- (8.487830459586093,3.1768916880780735) -- (8.439990070149658,3.2446433653222475) -- (8.389219400038495,3.309052197734451) -- (8.335444920193485,3.3699891108279276) -- (8.278702675100714,3.427480471609843) -- (8.219074544429263,3.4816176690714977) -- (8.156642562446715,3.532492311518298) -- (8.091488763420665,3.580196007255654) -- (8.023695181618699,3.624820364588964) -- (7.953343851308407,3.6664569918236323) -- (7.880516806757376,3.705197497265069) -- (7.8052960822332,3.7411334892186767) -- (7.727763712003462,3.7743565759898585) -- (7.6480017303357535,3.8049583658840183) -- (7.566092171497662,3.833030467206565) -- (7.482117069756777,3.8586644882629004) -- (7.3961584593806915,3.881952037358423) -- (7.308298374636989,3.902984722798551) -- (7.218618849793261,3.9218541528886783) -- (7.127201919117095,3.938651935934213) -- (7.034129616876083,3.9534696802405564) -- (6.939483977337806,3.9663989941131215) -- (6.843347034769863,3.9775314858573063) -- (6.745800823439836,3.986958763778511) -- (6.64692737761532,3.9947724361821537) -- (6.546808731563896,4.001064111373627) -- (6.4455269195531635,4.005925397658342) -- (6.343163975850699,4.009447903341695) -- (6.2398019347241025,4.011723236729105) -- (6.135522830440955,4.012843006125965) -- (6.030408697268848,4.012898819837683) -- (5.924541569475371,4.011982286169659) -- (5.818003481328116,4.010185013427312) -- (5.710876467094666,4.007598609916031) -- (5.603242561042611,4.004314683941222) -- (5.495183797439546,4.000424843808301) -- (5.386782210553049,3.9960206978226624) -- (5.278119834650722,3.9911938542897163) -- (5.169278704000142,3.986035921514863) -- (5.060340852868906,3.980638507803513) -- (4.9513883155246,3.9750932214610595) -- (4.842503126234817,3.969491670792917) -- (4.733767319267134,3.9639254641044888) -- (4.625262928889153,3.9584862097011824) -- (4.517071989368457,3.9532655158884014) -- (4.409276534972637,3.9483549909715387) -- (4.301958599969279,3.943846243256009) -- (4.195200217932444,3.939830881239601) -- (4.089074785796972,3.9364029092342783) -- (3.983625515169046,3.9336647049987192) -- (3.878889026992539,3.9317204745492944) -- (3.7749019422113186,3.9306744239023814) -- (3.671700881769251,3.9306307590743543) -- (3.5693224666102026,3.931693686081587) -- (3.4678033176780403,3.9339674109404648) -- (3.367180055916638,3.9375561396673646) -- (3.2674893022698512,3.94256407827865) -- (3.168767677681556,3.9490954327907026) -- (3.071051803095619,3.9572544092199067) -- (2.974378299455907,3.9671452135826364) -- (2.8787837877062845,3.9788720518952587) -- (2.784304888790624,3.992539130174162) -- (2.690978223652788,4.008250654435713) -- (2.598840413236651,4.026110830696297) -- (2.507928078486069,4.0462238649722835) -- (2.4182778403449223,4.068693963280051) -- (2.3299263197570657,4.093625331635977) -- (2.242910137666378,4.121122176056431) -- (2.157265915016721,4.151288702557807) -- (2.0730302727519643,4.18422911715647) -- (1.9902398318159698,4.220047625868794) -- (1.9089312131526128,4.2588484347111475) -- (1.8291410377057566,4.300735749699939) -- (1.7509059264192661,4.345813776851514) -- (1.6742625002370115,4.394186722182248) -- (1.5992473801028648,4.4459587917085415) -- (1.525881259842663,4.501198788873921) -- (1.4540413887280295,4.559656670594109) -- (1.3835290633445254,4.62091356722766) -- (1.3141448873148818,4.684549068825277) -- (1.2456894642616874,4.750142765437147) -- (1.1779633978077868,4.817274247114028) -- (1.110767291575769,4.885523103906337) -- (1.0439017491883078,4.95446892586466) -- (1.010530628068409,4.989071820671825)  ;
\draw[-{>[sep=0pt]}, line width=0.8pt] (-6.9999999976099145,-4.999999878836763) -- (-6.99999999521983,-4.999999757673525) -- (-6.99999999043966,-4.999999515347047) -- (-6.99999998087932,-4.999999030694091) -- (-6.99999996175864,-4.999998061388178) -- (-6.999999923517279,-4.999996122776354) -- (-6.999999847034559,-4.999992245552704) -- (-6.999999694069118,-4.9999844911054065) -- (-6.999999388138241,-4.999968982210817) -- (-6.999998776276534,-4.999937964421679) -- (-6.99999755255348,-4.999875928843736) -- (-6.999995105110242,-4.999751857690531) -- (-6.999990210246741,-4.999503715405544) -- (-6.999980420703544,-4.999007431006965) -- (-6.999960843087579,-4.998014863580957) -- (-6.99992169961909,-4.996029739698156) -- (-6.999843506789629,-4.992059579686255) -- (-6.999687873990854,-4.984119961692073) -- (-6.999382631274467,-4.968246341940681) -- (-6.998820328891015,-4.936544032333645) -- (-6.99808118851867,-4.8734988522855796) -- (-6.998747925551943,-4.7812029764027635) -- (-7.002828605991038,-4.692090546223095) -- (-7.011780823774281,-4.607520743961488) -- (-7.027042831542908,-4.528834298849121) -- (-7.049327339789079,-4.456679720903088) -- (-7.078419521244518,-4.39082058263494) -- (-7.114044042696742,-4.330962729548641) -- (-7.15592557093327,-4.276812007148153) -- (-7.20378877274162,-4.228074260937442) -- (-7.257358314909311,-4.18445533642047) -- (-7.31635886422386,-4.145661079101201) -- (-7.380515087472786,-4.1113973344835975) -- (-7.449551651443607,-4.081369948071625) -- (-7.523193222923842,-4.055284765369246) -- (-7.601164468701008,-4.032847631880424) -- (-7.6831900555626245,-4.013764393109124) -- (-7.768994650296209,-3.997740894559307) -- (-7.85830291968928,-3.984482981734939) -- (-7.950839530529356,-3.9736965001399818) -- (-8.046329149603954,-3.9650872952784004) -- (-8.144496443700595,-3.958361212654157) -- (-8.245066079606794,-3.953224097771216) -- (-8.347762724110073,-3.949381796133541) -- (-8.452311043997945,-3.9465401532450963) -- (-8.558435706057931,-3.9444050146098437) -- (-8.665861377077553,-3.9426822257317475) -- (-8.774312723844325,-3.941077632114772) -- (-8.883514413145765,-3.9392970792628805) -- (-8.993191111769391,-3.9370464126800355) -- (-9.103067486502725,-3.934031477870202) -- (-9.212868204133283,-3.9299581203373437) -- (-9.32231793144858,-3.924532185585422) -- (-9.431141335236141,-3.9174595191184043) -- (-9.53906308228348,-3.9084459664402496) -- (-9.645807839378115,-3.8971973730549245) -- (-9.751100273307566,-3.883419584466392) -- (-9.85466505085935,-3.866818446178615) -- (-9.956226838820985,-3.8470998036955577) -- (-10.05551030397999,-3.8239695025211837) -- (-10.152240113123884,-3.797133388159456) -- (-10.246140933040184,-3.76629730611434) -- (-10.33693743051641,-3.7311671018897967) -- (-10.424354272340077,-3.6914486209897905) -- (-10.50811612529871,-3.646847708918285) -- (-10.587947656179816,-3.597070211179246) -- (-10.663574995819904,-3.5418253230800705) -- (-10.734822682481086,-3.4810474001114944) -- (-10.801674192143944,-3.4150344537136643) -- (-10.864127450010344,-3.3441175557314526) -- (-10.92218038128216,-3.2686277780097353) -- (-10.975830911161262,-3.188896192393374) -- (-11.025076964849521,-3.105253870727241) -- (-11.069916467548806,-3.0180318848561942) -- (-11.11034734446099,-2.92756130662511) -- (-11.146367520787944,-2.834173207878875) -- (-11.177974921731536,-2.7381986604623325) -- (-11.205167472493642,-2.6399687362203483) -- (-11.227943098276125,-2.5398145069978195) -- (-11.246299724280863,-2.4380670446395936) -- (-11.260235275709725,-2.335057420990543) -- (-11.269747677764581,-2.231116707895536) -- (-11.2748348556473,-2.126575977199453) -- (-11.275494734559755,-2.021766300747144) -- (-11.271725239703816,-1.9170187503834821) -- (-11.263524296281357,-1.8126643979533608) -- (-11.250889829494245,-1.7090343153016025) -- (-11.233819764544354,-1.606459574273126) -- (-11.21231202663355,-1.5052712467127716) -- (-11.186364540963712,-1.405800404465408) -- (-11.1559752327367,-1.3083781193759147) -- (-11.121142027154391,-1.2133354632891535) -- (-11.081862849418656,-1.1210035080500003) -- (-11.038135624731364,-1.0317133255033095) -- (-10.989958278294388,-0.9457959874939572) -- (-10.937328735309597,-0.8635825658668264) -- (-10.880244920978862,-0.7854041324667644) -- (-10.818704760504053,-0.7115917591386474) -- (-10.752706179087046,-0.6424765177273581) -- (-10.682247101929706,-0.5783894800777372) -- (-10.607341105353083,-0.5196275342629946) -- (-10.528165181794787,-0.4661306495173818) -- (-10.444993574256141,-0.41762638910964256) -- (-10.358101815783211,-0.37383949870795163) -- (-10.267765439422131,-0.334494723980427) -- (-10.174259978218966,-0.29931681059528614) -- (-10.077860965219852,-0.26803050422060437) -- (-9.97884393347088,-0.24036055052457073) -- (-9.877484416018145,-0.2160316951753174) -- (-9.774057945907753,-0.1947686838410334) -- (-9.668840056185811,-0.17629626218983674) -- (-9.562106279898412,-0.1603391758899022) -- (-9.454132150091677,-0.14662217060939042) -- (-9.345193199811686,-0.13486999201640515) -- (-9.235564962104572,-0.12480738577914963) -- (-9.125522970016387,-0.11615909756571341) -- (-9.01534275659328,-0.10864987304435658) -- (-8.905299854881331,-0.10200445788314028) -- (-8.795669797926688,-0.09594759775018247) -- (-8.68672811877536,-0.09020403831377166) -- (-8.578750350473538,-0.08449852524196899) -- (-8.472012026067258,-0.07855580420293506) -- (-8.366788678602685,-0.07210062086477365) -- (-8.263355841125883,-0.06485772089578745) -- (-8.161989046682987,-0.05655184996396656) -- (-8.062963828320004,-0.046907753737571056) -- (-7.9665557190831855,-0.03565017788467628) -- (-7.873040252018509,-0.022503868073471267) -- (-7.782692960172138,-0.007193569972145042) -- (-7.695789376590152,0.01055597075122705) -- (-7.612605034318673,0.031020008428413348) -- (-7.533415466403778,0.05447379739135272) -- (-7.4584962058915885,0.0811925919718135) -- (-7.388122785828212,0.11145164650164929) -- (-7.322570739259742,0.14552621531277055) -- (-7.262115599232313,0.18369155273697402) -- (-7.207032898791933,0.22622291310612752) -- (-7.15759817098478,0.273395550752042) -- (-7.114086948856947,0.32548472000659956) -- (-7.076774765454555,0.38276567520166793) -- (-7.04593715382364,0.4455136706690723) -- (-7.021849647010367,0.5140039607406237) -- (-7.004787778060869,0.5885117997481757) -- (-6.994954231650695,0.6692481616588566) -- (-6.991464971088021,0.7554651129700005) -- (-6.992601087095068,0.8456780404916344) -- (-6.9966222918279755,0.9383834668932423) -- (-6.999170962516132,0.9852010305077101) -- (-6.999827356474611,0.9969220314716267) -- (-6.99999172719356,0.9998525168979313) -- (-6.9999968640973975,0.9999440948434994) ;
\draw[-{>[sep=2pt]}, line width=0.8pt] (-7.00000000808085,-0.9999999051771998) -- (-7.0000000161617,-0.9999998103543996) -- (-7.000000032323402,-0.9999996207087992) -- (-7.000000064646805,-0.9999992414175984) -- (-7.000000129293611,-0.9999984828351969) -- (-7.000000258587223,-0.9999969656703938) -- (-7.000000517174447,-0.9999939313407875) -- (-7.0000010343488945,-0.9999878626815752) -- (-7.000002068697786,-0.9999757253631527) -- (-7.000004137395551,-0.9999514507263237) -- (-7.000008274790913,-0.9999029014527938) -- (-7.000016549580318,-0.999805802906757) -- (-7.000033099148554,-0.9996116058228697) -- (-7.000066198200458,-0.9992232117205846) -- (-7.000132395627709,-0.9984464240399317) -- (-7.000264785069751,-0.9968928528699635) -- (-7.000529520654152,-0.9937857440607286) -- (-7.001058645425502,-0.9875717946878688) -- (-7.002114123788574,-0.9751460419070302) -- (-7.004202911077697,-0.9503117040644009) -- (-7.00820313015979,-0.9007803701315256) -- (-7.013350383686574,-0.8276029236413804) -- (-7.0169268523753106,-0.7556418721711382) -- (-7.018261884669663,-0.685416559423041) -- (-7.016684829013295,-0.6174463290993315) -- (-7.011525033849869,-0.5522505249022515) -- (-7.00211184762305,-0.4903484905340434) -- (-6.9878536193018705,-0.4321999176070821) -- (-6.968694815242133,-0.37785968368490586) -- (-6.944802702060178,-0.32721443325789257) -- (-6.916345272579931,-0.2801502624681691) -- (-6.8834905196253136,-0.23655326745786254) -- (-6.846406436020251,-0.19630954436909942) -- (-6.805261014588664,-0.15930518934400661) -- (-6.76022224815448,-0.12542629852471088) -- (-6.711458129541619,-0.09455896805333897) -- (-6.659136651574005,-0.06658929407201786) -- (-6.6034258070755625,-0.0414033727228742) -- (-6.544493588870214,-0.01888730014803497) -- (-6.482507989781885,0.0010728275103732976) -- (-6.417637002634496,0.018590914110223178) -- (-6.350048620251973,0.033780863509389025) -- (-6.279910835458238,0.04675657956574253) -- (-6.207391641077215,0.057631966137158264) -- (-6.132659029932826,0.06652092708150836) -- (-6.055880994848998,0.07353736625666718) -- (-5.977225528649651,0.07879518752050663) -- (-5.896860624158711,0.08240829473090061) -- (-5.814954274200098,0.08449059174572215) -- (-5.7316744715977395,0.08515598242284494) -- (-5.647189209175556,0.08451837062014178) -- (-5.5616664797574735,0.08269166019548546) -- (-5.475274276167413,0.0797897550067499) -- (-5.388180591229299,0.075926558911807) -- (-5.300553417767054,0.07121597576853222) -- (-5.212560748604604,0.0657719094347966) -- (-5.1243705765658705,0.05970826376847471) -- (-5.036150894474777,0.053138942627439345) -- (-4.948069695155247,0.0461778498695633) -- (-4.860294971431205,0.03893888935271983) -- (-4.772994716126574,0.03153596493478261) -- (-4.686336922065276,0.024082980473624005) -- (-4.600489582071237,0.01669383982711725) -- (-4.515620688968379,0.009482446853137372) -- (-4.431898235580626,0.002562705409555832) -- (-4.3494816409669195,-0.00395638211690541) -- (-4.268409321645548,-0.010034988371040554) -- (-4.188630137533619,-0.01568448393674282) -- (-4.110090843065045,-0.020917443065745167) -- (-4.032738192673732,-0.0257464400097821) -- (-3.9565189407935915,-0.03018404902058769) -- (-3.881379841858535,-0.03424284434989622) -- (-3.8072676503024683,-0.03793540024944064) -- (-3.734129120559307,-0.041274290970955474) -- (-3.6619110070629546,-0.044272090766174776) -- (-3.590560064247322,-0.04694137388683284) -- (-3.5200230465463243,-0.049294714584663724) -- (-3.450246708393866,-0.05134468711140061) -- (-3.3811778042238583,-0.05310386571877779) -- (-3.312763088470213,-0.05458482465852932) -- (-3.244949315566836,-0.05580013818238949) -- (-3.1776832399476422,-0.056762380542092594) -- (-3.1109116160465344,-0.05748412598937114) -- (-3.044581198297429,-0.05797794877596074) -- (-2.978638741134234,-0.05825642315359414) -- (-2.9130309989908563,-0.058332123374006284) -- (-2.8477047263012096,-0.058217623688930575) -- (-2.782606677499201,-0.0579254983501013) -- (-2.717683607018742,-0.05746832160925186) -- (-2.652882269293742,-0.05685866771811743) -- (-2.5881494187581104,-0.05610911092843074) -- (-2.5234318098457544,-0.055232225491926745) -- (-2.4586761969905897,-0.054240585660338625) -- (-2.3938293346265223,-0.05314676568540111) -- (-2.3288379771874617,-0.051963339818847154) -- (-2.26364887910732,-0.05070288231241282) -- (-2.198208794820003,-0.049377967417829294) -- (-2.1324644787594256,-0.04800116938683241) -- (-2.066362685359495,-0.04658506247115535) -- (-1.9998501690541222,-0.04514222092253262) -- (-1.9328736842772098,-0.04368521899269917) -- (-1.8653799854626794,-0.04222663093338597) -- (-1.797315827044434,-0.04077903099633018) -- (-1.7286298718717554,-0.03935358417598689) -- (-1.6593253979165472,-0.03792112527460301) -- (-1.5894670158536646,-0.03640719834745543) -- (-1.5191225939593775,-0.03473494189462212) -- (-1.448360000509958,-0.03282749441619881) -- (-1.3772471037816776,-0.03060799441227413) -- (-1.3058517720508012,-0.02799958038293493) -- (-1.2342418735936076,-0.024925390828268057) -- (-1.1624852766863651,-0.021308564248363915) -- (-1.0906498496053456,-0.0170722391433058) -- (-1.0188034606268137,-0.012139554013194775) -- (-0.9470139780270554,-0.006433647358107031) -- (-0.8753492700823249,0.0001223423218599251) -- (-0.8038772050689009,0.007605276526619242) -- (-0.7326656512630518,0.01609201675608407) -- (-0.6617824769410565,0.025659424510174667) -- (-0.5912955503791726,0.036384361288786415) -- (-0.521272739853679,0.04834368859183602) -- (-0.4517819136408545,0.06161426791923663) -- (-0.38289094001696045,0.07627296077090495) -- (-0.31466768725826144,0.09239662864674347) -- (-0.24718002364104352,0.11006213304666534) -- (-0.18049581744156074,0.12934633547058016) -- (-0.11468293693610265,0.1503260974184082) -- (-0.04980925040093043,0.1730782803900519) -- (0.014057373887684133,0.19767974588542447) -- (0.07684906765347632,0.22420735540443548) -- (0.13849796262016012,0.25273797044700164) -- (0.19893619051148148,0.28334845251303964) -- (0.25809588305115083,0.316115663102452) -- (0.31590917196292123,0.3511164637151447) -- (0.37230851358027905,0.38842724995507183) -- (0.4272801453813173,0.42804722808246254) -- (0.4809236403796433,0.4698129396226278) -- (0.5333529252350075,0.5135403250420012) -- (0.5846819266072032,0.5590453248068172) -- (0.6350245711560234,0.6061438793835947) -- (0.6844947855411903,0.6546519292387387) -- (0.7332064964225253,0.7043854148385265) -- (0.781273630459765,0.7551602766494483) -- (0.8288101143127165,0.806792455137824) -- (0.8759298746411304,0.8590978907701015) -- (0.9227468381047998,0.9118925240126714) -- (0.9693749313634612,0.9649922953318395) -- (0.9926537537470921,0.9915990891659163);
\draw[-{>[sep=2pt]}, line width=0.8pt] (1,-0.99999998) -- (1,-0.99999996) -- (1,-0.99999992) -- (1,-0.99999984) -- (1,-0.99999968) -- (1,-0.99999936) -- (1,-0.99999872) -- (1,-0.99999744) -- (1,-0.99999488) -- (1,-0.99998976) -- (1,-0.99997952) -- (1,-0.99995904) -- (1,-0.99991808) -- (1,-0.99983616) -- (1,-0.99967232) -- (1,-0.99934464) -- (1,-0.99868928) -- (1,-0.99737856) -- (1,-0.99475712) -- (1,-0.98951424) -- (1,-0.97902848) -- (1,-0.96340348) -- (1,-0.94777848) -- (1,-0.93215348) -- (1,-0.91652848) -- (1,-0.90090348) -- (1,-0.88527848) -- (1,-0.86965348) -- (1,-0.85402848) -- (1,-0.83840348) -- (1,-0.82277848) -- (1,-0.80715348) -- (1,-0.79152848) -- (1,-0.77590348) -- (1,-0.76027848) -- (1,-0.74465348) -- (1,-0.72902848) -- (1,-0.71340348) -- (1,-0.69777848) -- (1,-0.68215348) -- (1,-0.66652848) -- (1,-0.65090348) -- (1,-0.63527848) -- (1,-0.61965348) -- (1,-0.60402848) -- (1,-0.58840348) -- (1,-0.57277848) -- (1,-0.55715348) -- (1,-0.54152848) -- (1,-0.52590348) -- (1,-0.51027848) -- (1,-0.49465348) -- (1,-0.47902848) -- (1,-0.46340348) -- (1,-0.44777848) -- (1,-0.43215348) -- (1,-0.41652848) -- (1,-0.40090348) -- (1,-0.38527848) -- (1,-0.36965348) -- (1,-0.35402848) -- (1,-0.33840348) -- (1,-0.32277848) -- (1,-0.30715348) -- (1,-0.29152848) -- (1,-0.27590348) -- (1,-0.26027848) -- (1,-0.24465347999999998) -- (1,-0.22902847999999998) -- (1,-0.21340347999999998) -- (1,-0.19777847999999998) -- (1,-0.18215347999999998) -- (1,-0.16652847999999998) -- (1,-0.15090347999999998) -- (1,-0.13527847999999998) -- (1,-0.11965347999999998) -- (1,-0.10402847999999998) -- (1,-0.08840347999999998) -- (1,-0.07277847999999998) -- (1,-0.05715347999999998) -- (1,-0.04152847999999998) -- (1,-0.02590347999999998) -- (1,-0.010278479999999979) -- (1,0.005346520000000021) -- (1,0.02097152000000002) -- (1,0.03659652000000002) -- (1,0.05222152000000002) -- (1,0.06784652000000002) -- (1,0.08347152000000002) -- (1,0.09909652000000002) -- (1,0.11472152000000002) -- (1,0.13034652000000002) -- (1,0.14597152000000002) -- (1,0.16159652000000002) -- (1,0.17722152000000002) -- (1,0.19284652000000002) -- (1,0.20847152000000002) -- (1,0.22409652000000002) -- (1,0.23972152000000002) -- (1,0.25534652) -- (1,0.27097152) -- (1,0.28659652) -- (1,0.30222152) -- (1,0.31784652) -- (1,0.33347152) -- (1,0.34909652) -- (1,0.36472152) -- (1,0.38034652) -- (1,0.39597152) -- (1,0.41159652) -- (1,0.42722152) -- (1,0.44284652) -- (1,0.45847152) -- (1,0.47409652) -- (1,0.48972152) -- (1,0.50534652) -- (1,0.52097152) -- (1,0.53659652) -- (1,0.55222152) -- (1,0.56784652) -- (1,0.58347152) -- (1,0.59909652) -- (1,0.61472152) -- (1,0.63034652) -- (1,0.64597152) -- (1,0.66159652) -- (1,0.67722152) -- (1,0.69284652) -- (1,0.70847152) -- (1,0.72409652) -- (1,0.73972152) -- (1,0.75534652) -- (1,0.77097152) -- (1,0.78659652) -- (1,0.80222152) -- (1,0.81784652) -- (1,0.83347152) -- (1,0.84909652) -- (1,0.86472152) -- (1,0.88034652) -- (1,0.89597152) -- (1,0.91159652) -- (1,0.92722152) -- (1,0.94284652)-- (1,0.95847152) -- (1,0.97409652) -- (1,0.98972152);
\draw[-{>[sep=2pt]}, line width=0.8pt] (9.000000006287793,-0.9999999087927224) -- (9.000000012575585,-0.9999998175854418) -- (9.000000025151166,-0.9999996351708803) -- (9.000000050302331,-0.9999992703417576) -- (9.00000010060466,-0.9999985406835121) -- (9.00000020120932,-0.999997081367021) -- (9.000000402418639,-0.9999941627340391) -- (9.000000804837274,-0.9999883254680754) -- (9.000001609674541,-0.9999766509361508) -- (9.000003219349031,-0.9999533018723249) -- (9.00000643869768,-0.9999066037448557) -- (9.000012877392313,-0.9998132074913821) -- (9.000025754760253,-0.999626414996151) -- (9.000051509325543,-0.9992528300994172) -- (9.000103017091392,-0.9985056610557775) -- (9.000206021705246,-0.9970113289671205) -- (9.000411943590203,-0.9940227127787873) -- (9.00082308861811,-0.988045864313966) -- (9.001639788737865,-0.976095238679085) -- (9.003228469488876,-0.9522185577674154) -- (9.006048075082946,-0.9046617588088145) -- (9.008608572850873,-0.8346982485415322) -- (9.00800053303118,-0.7664756370586097) -- (9.002871138476046,-0.7007372066039766) -- (8.991950541848551,-0.6381832925009627) -- (8.974906483291901,-0.5790289150573885) -- (8.951999048461841,-0.5231824840751766) -- (8.923497646625092,-0.4705475832589505) -- (8.88967168704837,-0.421027796313334) -- (8.850790578998396,-0.37452670694295054) -- (8.80712373174189,-0.3309478988524239) -- (8.75894055454557,-0.29019495574637766) -- (8.706510456676156,-0.25217146132943546) -- (8.65010284740037,-0.2167809993062204) -- (8.589987135984932,-0.1839271533813569) -- (8.526432731696557,-0.153513507259468) -- (8.459709043801968,-0.12544364464517788) -- (8.390085481567885,-0.0996211492431095) -- (8.317831454261027,-0.07594960475788692) -- (8.243216371148113,-0.05433259489413356) -- (8.166509641495862,-0.03467370335647302) -- (8.087980674570995,-0.016876513849528818) -- (8.007898879640232,-0.0008446100779249122) -- (7.9265336659702905,0.013518424253715189) -- (7.844154442827892,0.026309005440768418) -- (7.761030619479756,0.037623549778610155) -- (7.677431605192601,0.047558473562618) -- (7.593626809233148,0.05621019308816688) -- (7.509885640868115,0.06367512465063441) -- (7.426477509364224,0.07004968454539684) -- (7.343671823988192,0.07543028906782978) -- (7.26173799400674,0.07991335451331039) -- (7.180897402189364,0.08358461572061315) -- (7.101166613408964,0.08648425447758668) -- (7.022507602580872,0.08864031135220529) -- (6.944882344121614,0.09008082680150387) -- (6.868252812447709,0.09083384128251681) -- (6.792580981975683,0.09092739525227833) -- (6.717828827122057,0.09038952916782339) -- (6.643958322303355,0.08924828348618674) -- (6.5709314419361,0.08753169866440214) -- (6.498710160436815,0.08526781515950477) -- (6.4272564522220215,0.08248467342852939) -- (6.356532291708243,0.07921031392851052) -- (6.286499653312003,0.07547277711648226) -- (6.217120511449824,0.07130010344947957) -- (6.148356840538229,0.0667203333845372) -- (6.08017061499374,0.06176150737868902) -- (6.012523809232881,0.056451665888970215) -- (5.945378397672175,0.05081884937241532) -- (5.8786963547281434,0.044891098286059083) -- (5.812439654817311,0.03869645308693537) -- (5.746570272356198,0.032262954232079366) -- (5.681050181761332,0.02561864217852472) -- (5.615841357449231,0.018791557383307733) -- (5.550905773836419,0.011809740303461602) -- (5.486205405339421,0.004701231396020855) -- (5.421702226374759,-0.0025059288819782033) -- (5.357358211358953,-0.009783700073503265) -- (5.29313533470853,-0.01710404172151847) -- (5.22899557084001,-0.02443891336899018) -- (5.16490089416992,-0.031760274558882085) -- (5.100813279114776,-0.03904008483416055) -- (5.036694700091107,-0.04625030373779193) -- (4.972507131515433,-0.05336289081274126) -- (4.908212547804276,-0.06034980560197223) -- (4.843772923374165,-0.06718300764845297) -- (4.779150232641614,-0.07383445649514675) -- (4.714306450023152,-0.08027611168501947) -- (4.649203549935299,-0.08647993276103705) -- (4.583803506794581,-0.09241787926616452) -- (4.518068295017517,-0.09806191074336779) -- (4.451959889020632,-0.10338398673561233) -- (4.385440263220447,-0.10835606678586274) -- (4.318471392033489,-0.11295011043708536) -- (4.251015249876277,-0.11713807723224479) -- (4.183034029128187,-0.12089190868931743) -- (4.114516607410938,-0.12418133952500243) -- (4.045503857577883,-0.1269718045831918) -- (3.9760426499891928,-0.12922824272930855) -- (3.9061798550050586,-0.1309155928287793) -- (3.8359623429856473,-0.13199879374702794) -- (3.765436984291142,-0.13244278434947931) -- (3.694650649281723,-0.13221250350156089) -- (3.6236502083175637,-0.13127289006869214) -- (3.5524825317588427,-0.1295888829163041) -- (3.4811944899657394,-0.12712542090981538) -- (3.4098329532984337,-0.12384744291465699) -- (3.3384447921171,-0.11971988779624931) -- (3.2670768767819194,-0.1147076944200216) -- (3.1957760776530684,-0.10877580165139333) -- (3.1245892650907248,-0.10188914835579554) -- (3.0535633094550665,-0.0940126733986486) -- (2.9827450811062697,-0.0851113156453791) -- (2.9121814504045194,-0.07515001396141097) -- (2.8419192877099864,-0.06409370721216989) -- (2.772005463382852,-0.051907334263081584) -- (2.7024868477832964,-0.038555833979569964) -- (2.633410311271497,-0.024004145227057183) -- (2.564822724207625,-0.00821720687097427) -- (2.4967709569518615,0.008840042223256628) -- (2.4293018798643935,0.027202663190211585) -- (2.362462363305392,0.046905717164467564) -- (2.296299277635031,0.06798426528059442) -- (2.230859493213492,0.0904733686731709) -- (2.1661898804009567,0.11440808847677042) -- (2.1023373095576012,0.1398234858259726) -- (2.0393486510436,0.16675462185534373) -- (1.977270775219134,0.19523655769946613) -- (1.91615055244438,0.22530435449291142) -- (1.8560348530795174,0.25699307337025834) -- (1.7969705474847295,0.29033777546607853) -- (1.7390045060201853,0.32537352191494984) -- (1.682183599046068,0.3621353738514421) -- (1.6265546969225486,0.4006583924101359) -- (1.5721612500652284,0.44097345743332994) -- (1.5189732149893516,0.4830215936588189) -- (1.4668898140525002,0.5266573448363516) -- (1.4158074018696638,0.5717317485563029) -- (1.3656223330558035,0.6180958424093461) -- (1.3162309622260082,0.6656006639859413) -- (1.2675296439952533,0.7140972508767192) -- (1.2194147329785423,0.7634366406720972) -- (1.1717825837908364,0.8134698709626633) -- (1.1245295510472104,0.8640479793390341) -- (1.0775519893626395,0.9150220033916554) -- (1.0307462533521417,0.9662429807111437) -- (1.0073754307918463,0.991899526092979);
\draw[-{>[sep=0pt]}, line width=0.8pt] (-7,-4.99999998) -- (-7,-4.99999996) -- (-7,-4.99999992) -- (-7,-4.99999984) -- (-7,-4.99999968) -- (-7,-4.99999936) -- (-7,-4.99999872) -- (-7,-4.99999744) -- (-7,-4.99999488) -- (-7,-4.99998976) -- (-7,-4.99997952) -- (-7,-4.99995904) -- (-7,-4.99991808) -- (-7,-4.99983616) -- (-7,-4.99967232) -- (-7,-4.99934464) -- (-7,-4.99868928) -- (-7,-4.99737856) -- (-7,-4.99475712) -- (-7,-4.98951424) -- (-7,-4.97902848) -- (-7,-4.96340348) -- (-7,-4.94777848) -- (-7,-4.93215348) -- (-7,-4.91652848) -- (-7,-4.90090348) -- (-7,-4.88527848) -- (-7,-4.86965348) -- (-7,-4.85402848) -- (-7,-4.83840348) -- (-7,-4.82277848) -- (-7,-4.80715348) -- (-7,-4.79152848) -- (-7,-4.77590348) -- (-7,-4.76027848) -- (-7,-4.74465348) -- (-7,-4.72902848) -- (-7,-4.71340348) -- (-7,-4.69777848) -- (-7,-4.68215348) -- (-7,-4.66652848) -- (-7,-4.65090348) -- (-7,-4.63527848) -- (-7,-4.61965348) -- (-7,-4.60402848) -- (-7,-4.58840348) -- (-7,-4.57277848) -- (-7,-4.55715348) -- (-7,-4.54152848) -- (-7,-4.52590348) -- (-7,-4.51027848) -- (-7,-4.49465348) -- (-7,-4.47902848) -- (-7,-4.46340348) -- (-7,-4.44777848) -- (-7,-4.43215348) -- (-7,-4.41652848) -- (-7,-4.40090348) -- (-7,-4.38527848) -- (-7,-4.36965348) -- (-7,-4.35402848) -- (-7,-4.33840348) -- (-7,-4.32277848) -- (-7,-4.30715348) -- (-7,-4.29152848) -- (-7,-4.27590348) -- (-7,-4.26027848) -- (-7,-4.24465348) -- (-7,-4.22902848) -- (-7,-4.21340348) -- (-7,-4.19777848) -- (-7,-4.18215348) -- (-7,-4.16652848) -- (-7,-4.15090348) -- (-7,-4.13527848) -- (-7,-4.11965348) -- (-7,-4.10402848) -- (-7,-4.08840348) -- (-7,-4.07277848) -- (-7,-4.05715348) -- (-7,-4.04152848) -- (-7,-4.02590348) -- (-7,-4.01027848) -- (-7,-3.99465348) -- (-7,-3.97902848) -- (-7,-3.96340348) -- (-7,-3.94777848) -- (-7,-3.9321534800000006) -- (-7,-3.9165284800000006) -- (-7,-3.90090348) -- (-7,-3.88527848) -- (-7,-3.86965348) -- (-7,-3.85402848) -- (-7,-3.83840348) -- (-7,-3.82277848) -- (-7,-3.80715348) -- (-7,-3.79152848) -- (-7,-3.77590348) -- (-7,-3.76027848) -- (-7,-3.74465348) -- (-7,-3.72902848) -- (-7,-3.71340348) -- (-7,-3.69777848) -- (-7,-3.68215348) -- (-7,-3.66652848) -- (-7,-3.65090348) -- (-7,-3.63527848) -- (-7,-3.61965348) -- (-7,-3.60402848) -- (-7,-3.58840348) -- (-7,-3.57277848) -- (-7,-3.55715348) -- (-7,-3.54152848) -- (-7,-3.52590348) -- (-7,-3.51027848) -- (-7,-3.49465348) -- (-7,-3.47902848) -- (-7,-3.46340348) -- (-7,-3.44777848) -- (-7,-3.43215348) -- (-7,-3.41652848) -- (-7,-3.40090348) -- (-7,-3.38527848) -- (-7,-3.36965348) -- (-7,-3.35402848) -- (-7,-3.33840348) -- (-7,-3.32277848) -- (-7,-3.30715348) -- (-7,-3.29152848) -- (-7,-3.27590348) -- (-7,-3.26027848) -- (-7,-3.24465348) -- (-7,-3.2290284799999998) -- (-7,-3.2134034799999998) -- (-7,-3.1977784799999998) -- (-7,-3.18215348) -- (-7,-3.16652848) -- (-7,-3.1509034799999998) -- (-7,-3.1352784799999998) -- (-7,-3.1196534799999998) -- (-7,-3.1040284799999998) -- (-7,-3.0884034799999998) -- (-7,-3.0727784799999993) -- (-7,-3.0571534799999998) -- (-7,-3.0415284799999998) -- (-7,-3.0259034799999998) -- (-7,-3.0102784799999998) -- (-7,-3.0024659799999993) ;

\draw[rounded corners, dashed, color=CPair] (-2.6, -4.5) rectangle (12.6, 3.5) {};
\draw (12.5,-4.4) node[anchor=south east, color=CPair] {\footnotesize {Statements about a pair of maps}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%		 New part
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[rounded corners, dashed, color=CSingle] (-14.4, -14) -- (-14.4, 3.5) -- (-3.3, 3.5) -- (-3.3, -5.3) -- (9.4, -5.3) -- (9.4, -14.4) -- (-14.4, -14.4) -- (-14.4, -14);
\draw (-14.4,-14.4) node[anchor=south west, color=CSingle] {\footnotesize {Statements about a single map}};

\draw [->,line width=0.9pt] (-3.4,-10.4) -- (-3.4,-8.8);
\draw[line width=0.8pt] (-3.399999841252572,-6.799978164730383) -- (-3.399708892699844,-6.757348617394666) -- (-3.399532374621497,-6.714796388183079) -- (-3.3995850349867696,-6.672442465758984) -- (-3.3999814630174705,-6.630386003516126) -- (-3.4008362479354095,-6.588726154848253) -- (-3.402263978962396,-6.54756207314911) -- (-3.4043792453202397,-6.506992911812444) -- (-3.4072966362307504,-6.467117824232) -- (-3.4111307409157368,-6.428035963801525) -- (-3.415996148597009,-6.389846483914765) -- (-3.422007448496377,-6.352648537965465) -- (-3.4292792298356494,-6.316541279347373) -- (-3.437926081836636,-6.281623861454234) -- (-3.4480625937211467,-6.247995437679793) -- (-3.4598033547109903,-6.215755161417798) -- (-3.473262954027977,-6.185002186061993) -- (-3.488555980893916,-6.155835665006127) -- (-3.5057970245306174,-6.128354751643943) -- (-3.5250830333076664,-6.102645360115607) -- (-3.546383952421575,-6.078698090163039) -- (-3.5696140977397164,-6.056461792366285) -- (-3.5946875492917982,-6.035885140311977) -- (-3.6215183871075274,-6.016916807586748) -- (-3.650020691216611,-5.999505467777228) -- (-3.6801085416487567,-5.983599794470049) -- (-3.7116960184336705,-5.969148461251843) -- (-3.7446972016010607,-5.956100141709242) -- (-3.779026171180633,-5.944403509428877) -- (-3.8145970072020963,-5.934007237997381) -- (-3.8513237896951567,-5.924860001001384) -- (-3.889120598689521,-5.916910472027519) -- (-3.9279015142148967,-5.910107324662416) -- (-3.9675806163009906,-5.9043992324927075) -- (-4.00807198497751,-5.899734869105027) -- (-4.049289700274164,-5.896062908086003) -- (-4.091147842220655,-5.89333202302227) -- (-4.133560490846695,-5.891490887500458) -- (-4.176441726181988,-5.890488175107199) -- (-4.219705628256242,-5.8902725594291265) -- (-4.263266277099165,-5.890792714052868) -- (-4.307037752740463,-5.891997312565059) -- (-4.350934135209842,-5.893835028552329) -- (-4.394869504537012,-5.896254535601311) -- (-4.438757940751678,-5.899204507298636) -- (-4.482513523883549,-5.9026336172309355) -- (-4.5260503339623295,-5.906490538984842) -- (-4.5692824510177275,-5.9107239461469865) -- (-4.6121239550794515,-5.915282512304001) -- (-4.654494954612629,-5.920116298598994) -- (-4.696377710283661,-5.925189671659588) -- (-4.7377911114686455,-5.930475428891851) -- (-4.778754519502902,-5.9359464763320435) -- (-4.8192872957217485,-5.941575720016423) -- (-4.859408801460507,-5.947336065981247) -- (-4.899138398054497,-5.953200420262776) -- (-4.938495446839038,-5.959141688897269) -- (-4.977499309149452,-5.965132777920982) -- (-5.016169346321057,-5.971146593370177) -- (-5.0545249196891735,-5.977156041281111) -- (-5.0925853905891225,-5.983134027690043) -- (-5.130370120356224,-5.989053458633231) -- (-5.167898470325797,-5.9948872401469355) -- (-5.205189801833163,-6.000608278267414) -- (-5.242263476213641,-6.006189479030926) -- (-5.279138854802552,-6.011603748473729) -- (-5.315835298935216,-6.016823992632083) -- (-5.3523721699469515,-6.021823117542246) -- (-5.388768829173081,-6.026574029240477) -- (-5.425044637948924,-6.0310496337630335) -- (-5.4612189576098,-6.035222837146177) -- (-5.497311149491027,-6.039066545426164) -- (-5.53334057492793,-6.042553664639254) -- (-5.569326595255825,-6.045657100821706) -- (-5.605288571810034,-6.048349760009778) -- (-5.641245865925876,-6.050604548239729) -- (-5.677217838938672,-6.052394371547818) -- (-5.713223852183743,-6.053692135970302) -- (-5.749283266996407,-6.054470747543443) -- (-5.785415444711985,-6.054703112303498) -- (-5.821639746665797,-6.054362136286725) -- (-5.857975534193166,-6.053420725529384) -- (-5.894442168629407,-6.0518517860677346) -- (-5.931059011309843,-6.049628223938033) -- (-5.967845423569793,-6.046722945176539) -- (-6.004820766744578,-6.04310885581951) -- (-6.042004402169518,-6.038758861903208) -- (-6.079415691179932,-6.033645869463889) -- (-6.117073995111143,-6.027742784537814) -- (-6.154998675298469,-6.02102251316124) -- (-6.193209093077229,-6.013457961370424) -- (-6.231704860578574,-6.005023631362485) -- (-6.270395531616529,-5.995701303985349) -- (-6.309165003470962,-5.985474833687232) -- (-6.347897171545959,-5.974328075067957) -- (-6.38647593124557,-5.9622448827273455) -- (-6.4247851779738525,-5.949209111265224) -- (-6.462708807134881,-5.935204615281415) -- (-6.500130714132695,-5.920215249375742) -- (-6.536934794371376,-5.904224868148029) -- (-6.573004943254986,-5.8872173261980985) -- (-6.608225056187592,-5.869176478125776) -- (-6.642479028573234,-5.8500861785308835) -- (-6.675650755816001,-5.829930282013245) -- (-6.707624133319946,-5.808692643172685) -- (-6.7382830564891165,-5.786357116609026) -- (-6.767511420727594,-5.762907556922092) -- (-6.795193121439425,-5.738327818711706) -- (-6.821212054028699,-5.712601756577694) -- (-6.845452113899455,-5.685713225119877) -- (-6.867797196455761,-5.65764607893808) -- (-6.888131197101671,-5.628384172632125) -- (-6.906343623793838,-5.597913393679265) -- (-6.922445101999777,-5.566263498553491) -- (-6.936563105103822,-5.5335065662704555) -- (-6.948829864779448,-5.499716399307305) -- (-6.959377612700102,-5.464966800141186) -- (-6.968338580539275,-5.429331571249273) -- (-6.97584499997037,-5.392884515108706) -- (-6.982029102666893,-5.355699434196639) -- (-6.987023120302318,-5.317850130990211) -- (-6.990959284550051,-5.279410407966568) -- (-6.9939698270835535,-5.240454067602885) -- (-6.996186979576343,-5.20105491237628) -- (-6.997742973701811,-5.161286744763915) -- (-6.998770041133476,-5.121223367242964)
 -- (-6.999400413544741,-5.080938582290559) -- (-6.999766322609112,-5.0405061923838534) -- (-6.999891425784135,-5.020257708846758) -- (-6.999946745952009,-5.010129431005227) -- (-6.99997350210851,-5.005064787575352) -- (-6.9999867671958,-5.002532402796762) -- (-6.999993385615589,-5.001266202524521) -- (-6.999996693059991,-5.00063310140302) -- (-6.999998346561519,-5.000316550719107) -- (-6.999999173284699,-5.000158275361757) -- (-6.999999586642836,-5.000079137681157) -- (-6.9999997933214715,-5.000039568840608);
\draw[-{>[sep=0pt]}, line width=0.8pt] (-10.800000002358626,-6.799999943275813) -- (-10.800000004717251,-6.799999886551625) -- (-10.800000009434502,-6.7999997731032495) -- (-10.800000018869001,-6.799999546206499) -- (-10.800000037738002,-6.799999092412999) -- (-10.800000075476003,-6.7999981848259985) -- (-10.800000150952005,-6.799996369651996) -- (-10.80000030190401,-6.799992739303993) -- (-10.80000060380802,-6.7999854786079865) -- (-10.800001207616035,-6.799970957215977) -- (-10.80000241523203,-6.799941914431984) -- (-10.800004830463754,-6.799883828864205) -- (-10.800009660925069,-6.799767657730313) -- (-10.800019321830627,-6.799535315475848) -- (-10.800038643505166,-6.799070631073466) -- (-10.800077285761637,-6.79814126312109) -- (-10.80015456153372,-6.796282534035443) -- (-10.800309043151028,-6.792565130416999) -- (-10.800617446970753,-6.78513075960289) -- (-10.801229779291097,-6.770265509356921) -- (-10.80241864137892,-6.740562939922977) -- (-10.804025956065708,-6.696430783405474) -- (-10.805316178198709,-6.652546003954693) -- (-10.80615392410885,-6.609014219991934) -- (-10.806403810127058,-6.565941049938501) -- (-10.805930452584258,-6.523432112215692) -- (-10.80459846781138,-6.481593025244812) -- (-10.802272472139348,-6.44052940744716) -- (-10.798817081899088,-6.400346877244039) -- (-10.79409691342153,-6.36115105305675) -- (-10.787976583037597,-6.323047553306593) -- (-10.780320707078218,-6.286141996414871) -- (-10.770993901874318,-6.250540000802885) -- (-10.759860783756826,-6.216347184891936) -- (-10.746785969056667,-6.183669167103327) -- (-10.731634074104766,-6.152611565858358) -- (-10.714269715232053,-6.12327999957833) -- (-10.694585165978083,-6.095761922071475) -- (-10.672629698241485,-6.070041674265644) -- (-10.648507911869252,-6.046067258975628) -- (-10.62232446881806,-6.023786638224026) -- (-10.594184031044582,-6.003147774033434) -- (-10.56419126050549,-5.984098628426449) -- (-10.532450819157456,-5.96658716342567) -- (-10.499067368957155,-5.950561341053693) -- (-10.464145571861255,-5.935969123333116) -- (-10.427790089826434,-5.922758472286537) -- (-10.390105584809364,-5.910877349936552) -- (-10.351196718766717,-5.90027371830576) -- (-10.311168153655164,-5.890895539416756) -- (-10.27012455143138,-5.882690775292139) -- (-10.228170574052038,-5.875607387954507) -- (-10.18541088347381,-5.869593339426456) -- (-10.14195014165337,-5.864596591730584) -- (-10.097893010547388,-5.860565106889489) -- (-10.05334415211254,-5.857446846925767) -- (-10.008408228305498,-5.8551897738620164) -- (-9.963189901082934,-5.853741849720834) -- (-9.917793832401522,-5.853051036524818) -- (-9.872324684217933,-5.853065296296565) -- (-9.826887118488841,-5.853732591058671) -- (-9.78158579717092,-5.855000882833737) -- (-9.73652538222084,-5.856818133644358) -- (-9.691810535595277,-5.859132305513132) -- (-9.647545901976715,-5.861891363927999) -- (-9.603808587704421,-5.865048798793423) -- (-9.560592306720316,-5.86857482920975) -- (-9.517875047911858,-5.872442828851658) -- (-9.475634800166503,-5.876626171393825) -- (-9.433849552371711,-5.881098230510933) -- (-9.392497293414937,-5.885832379877655) -- (-9.351556012183641,-5.890801993168674) -- (-9.311003697565278,-5.895980444058667) -- (-9.270818338447308,-5.901341106222313) -- (-9.230977923717187,-5.906857353334291) -- (-9.191460442262374,-5.912502559069279) -- (-9.152243882970323,-5.918250097101955) -- (-9.113306234728496,-5.924073341107) -- (-9.074625486424349,-5.9299456647590905) -- (-9.03617962694534,-5.935840441732905) -- (-8.997946645178924,-5.941731045703126) -- (-8.959904530012562,-5.947590850344426) -- (-8.92203127033371,-5.953393229331487) -- (-8.884304855029825,-5.959111556338989) -- (-8.846703272988368,-5.964719205041609) -- (-8.809204513096791,-5.970189549114025) -- (-8.771786564242555,-5.975495962230916) -- (-8.734427415313117,-5.9806118180669605) -- (-8.697105055195937,-5.985510490296839) -- (-8.659797472778468,-5.990165352595229) -- (-8.622482656948172,-5.9945497786368085) -- (-8.5851385965925,-5.998637142096255) -- (-8.547743280598919,-6.002400816648251) -- (-8.510274697854879,-6.005814175967473) -- (-8.47271083724784,-6.008850593728598) -- (-8.435029687665262,-6.011483443606306) -- (-8.397209237994598,-6.013686099275278) -- (-8.359227477123309,-6.015431934410188) -- (-8.321062393938853,-6.016694322685719) -- (-8.282691977328684,-6.017446637776548) -- (-8.244094216180262,-6.017662253357351) -- (-8.205247099381046,-6.017314543102811) -- (-8.16612861581849,-6.016376880687604) -- (-8.126716754380052,-6.014822639786409) -- (-8.086989503953195,-6.012625194073905) -- (-8.04692485342537,-6.009757917224772) -- (-8.006500791684038,-6.006194182913687) -- (-7.965695307616656,-6.001907364815329) -- (-7.924488792869934,-5.996870780202163) -- (-7.882925344822998,-5.991056250922722) -- (-7.841117842781867,-5.984433984243317) -- (-7.799182585921618,-5.976974107152493) -- (-7.757235873417337,-5.968646746638804) -- (-7.715394004444119,-5.959422029690794) -- (-7.673773278177063,-5.949270083297012) -- (-7.632489993791244,-5.938161034446008) -- (-7.591660450461757,-5.9260650101263295) -- (-7.551400947363686,-5.912952137326527) -- (-7.511827783672129,-5.898792543035144) -- (-7.473057258562176,-5.883556354240731) -- (-7.435205671208888,-5.867213697931842) -- (-7.398389320787392,-5.849734701097017) -- (-7.362724506472763,-5.83108949072481) -- (-7.328327527440085,-5.811248193803765) -- (-7.295314682864441,-5.790180937322434) -- (-7.263802271920935,-5.767857848269365) -- (-7.233906593784664,-5.744249053633105) -- (-7.205743947630691,-5.719324680402203) -- (-7.17943063263412,-5.693054855565207) -- (-7.155082947970041,-5.665409706110668) -- (-7.132817192813531,-5.636359359027133) -- (-7.11274896609293,-5.605874268555823) -- (-7.094911479024397,-5.573963391935308) -- (-7.079179178137373,-5.540709883346224) -- (-7.065408441406895,-5.506205341110778) -- (-7.053455646807855,-5.470541363551234) -- (-7.043177172315261,-5.433809548989743) -- (-7.034429395904134,-5.39610149574861) -- (-7.027068695549396,-5.3575088021499795) -- (-7.020951449225997,-5.3181230665161365) -- (-7.015934034908973,-5.278035887169267) -- (-7.011872830573246,-5.237338862431585) -- (-7.008624214193809,-5.196123590625334) -- (-7.006044563745668,-5.154481670072741) -- (-7.003990257203746,-5.112504699095993) -- (-7.002317672542993,-5.07028427601734) -- (-7.000883187738474,-5.027911999158988) -- (-7.000210350899458,-5.006697540038125) -- (-7.000043728391709,-5.001392913301416) -- (-7.000002095231217,-5.000066742288723) -- (-7.000000794221329,-5.000025299427762) -- (-7.000000143716413,-5.0000045779972595) -- (-7.000000062403281,-5.000001987818436) -- (-7.00000002174675,-5.000000692729046) -- (-7.000000001418478,-5.000000045184336);
\draw[-{>[sep=3pt]}, line width=0.8pt] (2.699999964433133,-9.79999999894293) -- (2.699999928866266,-9.799999997885859) -- (2.6999998577325317,-9.799999995771715) -- (2.6999997154650637,-9.799999991543432) -- (2.699999430930127,-9.799999983086861) -- (2.699998861860254,-9.799999966173722) -- (2.6999977237205077,-9.799999932347443) -- (2.6999954474410153,-9.799999864694888) -- (2.699990894882031,-9.799999729389773) -- (2.6999817897640623,-9.79999945877955) -- (2.6999635795281325,-9.799998917559126) -- (2.6999271590563305,-9.799997835118463) -- (2.6998543181131875,-9.799995670238614) -- (2.699708636230587,-9.799991340490758) -- (2.6994172724948675,-9.799982681089755) -- (2.6988345452592863,-9.799965363045418) -- (2.697669092674985,-9.799930733018122) -- (2.695338202601267,-9.79986152145453) -- (2.690676543212911,-9.799723486255335) -- (2.681354190508844,-9.799450519280889) -- (2.662717213681863,-9.798929412723554) -- (2.6349814054347473,-9.798266787772178) -- (2.6073140469304295,-9.79782405163771) -- (2.579744363003162,-9.797695086546224) -- (2.552301578487197,-9.797973774723792) -- (2.525014918216787,-9.798753998396492) -- (2.497913604441375,-9.800129631559578) -- (2.4710198611628074,-9.802172263670965) -- (2.444333680152263,-9.804882690040746) -- (2.4178506483996602,-9.808247679823019) -- (2.391566352894918,-9.812254002171883) -- (2.3654763806279537,-9.816888426241434) -- (2.3395763185886866,-9.82213772118577) -- (2.3138617537670347,-9.82798865615899) -- (2.288328273152917,-9.834428000315189) -- (2.2629714637362515,-9.841442522808464) -- (2.237786912506957,-9.849018992792915) -- (2.2127702064549517,-9.85714417942264) -- (2.187916932570154,-9.865804851851733) -- (2.163222677842483,-9.874987779234294) -- (2.138683029261856,-9.88467973072442) -- (2.114293573818192,-9.894867475476207) -- (2.09004989850141,-9.905537782643757) -- (2.0659475903014277,-9.916677421381161) -- (2.041982236208164,-9.92827316084252) -- (2.018149423211537,-9.940311770181934) -- (1.9944447383014658,-9.952780018553495) -- (1.9708637684678683,-9.965664675111304) -- (1.9474021007006628,-9.978952509009458) -- (1.9240553219897683,-9.992630289402053) -- (1.9008190193251029,-10.00668478544319) -- (1.877688779696585,-10.021102766286962) -- (1.8546601900941333,-10.035871001087468) -- (1.8317288375076664,-10.050976258998807) -- (1.8088903089271022,-10.066405309175076) -- (1.7861401913423594,-10.082144920770371) -- (1.7634740717433566,-10.098181862938791) -- (1.7408875371200123,-10.114502904834433) -- (1.7183761744622448,-10.131094815611394) -- (1.6959355707599724,-10.147944364423772) -- (1.673561313003114,-10.165038320425666) -- (1.6512489881815877,-10.18236345277117) -- (1.6289941832853119,-10.199906530614383) -- (1.6067924853042055,-10.217654323109404) -- (1.5846394812281863,-10.235593599410329) -- (1.5625307580471735,-10.253711128671256) -- (1.5404619027510849,-10.27199368004628) -- (1.5184285023298392,-10.290428022689502) -- (1.4964261437733553,-10.309000925755019) -- (1.4744504140715509,-10.327699158396928) -- (1.4524969002143446,-10.346509489769325) -- (1.4305611891916554,-10.36541868902631) -- (1.4086388679934012,-10.384413525321976) -- (1.3867255236095006,-10.403480767810427) -- (1.3648167430298725,-10.422607185645756) -- (1.3429081132444347,-10.44177954798206) -- (1.320995221243106,-10.460984623973438) -- (1.2990736540158048,-10.48020918277399) -- (1.2771389985524493,-10.499439993537809) -- (1.2551868418429586,-10.518663825418994) -- (1.2332127708772505,-10.537867447571644) -- (1.2112123726452433,-10.557037629149855) -- (1.1891812341368566,-10.576161139307725) -- (1.1671149423420077,-10.595224747199351) -- (1.1450090842506155,-10.614215221978831) -- (1.1228592468525984,-10.633119332800263) -- (1.1006610171378752,-10.651923848817741) -- (1.0784099820963635,-10.670615539185368) -- (1.0561017287179828,-10.689181173057237) -- (1.0337318439926508,-10.707607519587448) -- (1.011295914910286,-10.725881347930098) -- (0.9887895284608075,-10.743989427239285) -- (0.9662082716341334,-10.761918526669103) -- (0.9435477314201812,-10.779655415373654) -- (0.920803494808871,-10.797186862507033) -- (0.8979711487901203,-10.814499637223337) -- (0.8750462803538477,-10.831580508676666) -- (0.8520244764899718,-10.848416246021115) -- (0.8289013241884109,-10.864993618410782) -- (0.8056724104390831,-10.881299394999767) -- (0.7823333222319078,-10.897320344942163) -- (0.7588796465568031,-10.913043237392072) -- (0.7353070790020546,-10.92845515168209) -- (0.7116144979382812,-10.943552257803042) -- (0.6878043991784291,-10.958341057879235) -- (0.6638794745126233,-10.97282861378471) -- (0.6398424157309888,-10.987021987393497) -- (0.6156959146236505,-11.000928240579638) -- (0.5914426629807337,-11.014554435217168) -- (0.5670853525923638,-11.027907633180122) -- (0.5426266752486653,-11.040994896342538) -- (0.5180693227397628,-11.053823286578451) -- (0.49341598685578236,-11.0663998657619) -- (0.4686693593868483,-11.078731695766919) -- (0.44383213212308625,-11.090825838467547) -- (0.41890699685462107,-11.102689355737818) -- (0.39389664537157754,-11.114329309451769) -- (0.36880376946408067,-11.125752761483437) -- (0.3436310609222559,-11.136966773706863) -- (0.3183812115362281,-11.147978407996074) -- (0.29305691309612225,-11.158794726225114) -- (0.26766085739206336,-11.169422790268019) -- (0.24219573621417667,-11.17986966199882) -- (0.216664241352587,-11.19014240329156) -- (0.19106906459741957,-11.200248076020273) -- (0.1654128977387992,-11.210193742058994) -- (0.13969843256685177,-11.21998646328176) -- (0.113928360871701,-11.229633301562611) -- (0.08810537444347277,-11.23914131877558) -- (0.06223216507229212,-11.248517576794704) -- (0.03631142454828362,-11.25776913749402) -- (0.010345844661572734,-11.266903062747566) -- (-0.015661882797715077,-11.275926414429378) -- (-0.04170906603945612,-11.284846254413488) -- (-0.06779301327352405,-11.293669644573939) -- (-0.09391103270979428,-11.302403646784764) -- (-0.1200604325581418,-11.311055322919998) -- (-0.1462385210284416,-11.319631734853683) -- (-0.17244260633056818,-11.32813994445985) -- (-0.198669996674397,-11.33658701361254) -- (-0.22491800026980302,-11.344980004185786) -- (-0.25118392532666123,-11.353325978053626) -- (-0.27746508005484616,-11.361631997090093) -- (-0.30375877266423323,-11.369905123169232) -- (-0.330062311364697,-11.378152418165072) -- (-0.3563730043661124,-11.386380943951654) -- (-0.3826881598783549,-11.39459776240301) -- (-0.39584656989162204,-11.398703988213615) -- (-0.3991362021331968,-11.39973046664836);
\draw[-{>[sep=3pt]}, line width=0.8pt] (2.6999999644119237,-13.000000001068537) -- (2.699999928823847,-13.000000002137075) -- (2.6999998576476942,-13.000000004274149) -- (2.6999997152953887,-13.000000008548296) -- (2.699999430590777,-13.000000017096593) -- (2.6999988611815535,-13.000000034193185) -- (2.6999977223631073,-13.00000006838637) -- (2.699995444726214,-13.000000136772742) -- (2.699990889452428,-13.000000273545485) -- (2.699981778904857,-13.000000547090965) -- (2.699963557809722,-13.000001094181902) -- (2.699927115619511,-13.000002188363592) -- (2.6998542312395593,-13.000004376725473) -- (2.6997084624834167,-13.000008753437259) -- (2.6994169250012234,-13.000017506765014) -- (2.6988338502775675,-13.000035012653994) -- (2.6976677027561022,-13.000070018299725) -- (2.6953354231199422,-13.000139980533337) -- (2.690670987101791,-13.00027951253776) -- (2.6813431010988356,-13.00055543684423) -- (2.6626952173597003,-13.001082167838124) -- (2.6349438890318937,-13.00175184256691) -- (2.6072624247349063,-13.0021990580203) -- (2.5796806531377365,-13.002328834506843) -- (2.5522284029093814,-13.00204619233508) -- (2.524935502718839,-13.001256151813553) -- (2.4978317782721335,-12.999863742601397) -- (2.470939847691274,-12.997796740145363) -- (2.444259635440585,-12.99505453683304) -- (2.417786610867104,-12.99165058456924) -- (2.3915162433178687,-12.98759833525877) -- (2.3654440021399172,-12.982911240806448) -- (2.339565356680287,-12.977602753117083) -- (2.3138757762860163,-12.971686324095486) -- (2.288370730304143,-12.965175405646471) -- (2.2630456880817045,-12.958083449674849) -- (2.2378961189657387,-12.950423908085432) -- (2.2129174923032835,-12.94221023278303) -- (2.188105277441377,-12.933455875672456) -- (2.163454943727057,-12.924174288658522) -- (2.1389619605073613,-12.91437892364604) -- (2.1146217971293275,-12.904083232539822) -- (2.090429922939994,-12.89330066724468) -- (2.0663818072863975,-12.882044679665425) -- (2.0424729195155775,-12.870328721706867) -- (2.01869872897457,-12.858166245273823) -- (1.9950547050104144,-12.8455707022711) -- (1.9715363169701476,-12.832555544603512) -- (1.9481390342008078,-12.819134224175869) -- (1.9248583260494327,-12.805320192892985) -- (1.9016896618630605,-12.791126902659672) -- (1.8786285109887286,-12.77656780538074) -- (1.8556703427734749,-12.761656352961001) -- (1.8328106265643374,-12.746405997305269) -- (1.8100448317083537,-12.730830190318352) -- (1.787368427552562,-12.714942383905065) -- (1.764776883444,-12.69875602997022) -- (1.7422656687297056,-12.682284580418626) -- (1.7198302527567164,-12.665541487155098) -- (1.6974661048720703,-12.648540202084446) -- (1.6751686944228052,-12.631294177111482) -- (1.6529334907559592,-12.613816864141016) -- (1.6307559632185697,-12.596121715077864) -- (1.6086315811576748,-12.578222181826835) -- (1.5865558139203122,-12.560131716292743) -- (1.5645241308535198,-12.541863770380395) -- (1.5425320013043355,-12.52343179599461) -- (1.5205748946197972,-12.504849245040193) -- (1.4986482801469425,-12.486129569421959) -- (1.4767476272328095,-12.46728622104472) -- (1.4548684052244358,-12.448332651813287) -- (1.4330060834688594,-12.429282313632472) -- (1.411156131313118,-12.410148658407088) -- (1.3893140181042496,-12.390945138041944) -- (1.367475213189292,-12.371685204441855) -- (1.345635185915283,-12.352382309511631) -- (1.3237894056292603,-12.333049905156084) -- (1.301933341678262,-12.313701443280028) -- (1.2800624634093258,-12.29435037578827) -- (1.2581722401694897,-12.275010154585626) -- (1.2362581413057914,-12.255694231576907) -- (1.2143156361652685,-12.236416058666924) -- (1.1923401940949594,-12.217189087760488) -- (1.1703272844419015,-12.198026770762413) -- (1.1482723765531326,-12.178942559577509) -- (1.126170939775691,-12.15994990611059) -- (1.104018443456614,-12.141062262266466) -- (1.0818103569429398,-12.122293079949948) -- (1.0595421495817061,-12.103655811065849) -- (1.037209290719951,-12.085163907518982) -- (1.014807249704712,-12.066830821214158) -- (0.9923314958830267,-12.048670004056188) -- (0.9697774986019334,-12.030694907949883) -- (0.9471407272084698,-12.012918984800057) -- (0.9244166510496739,-11.995355686511523) -- (0.9016007394725833,-11.97801846498909) -- (0.8786884618242361,-11.960920772137568) -- (0.85567528745167,-11.944076059861773) -- (0.8325566857019226,-11.927497780066515) -- (0.8093281259220324,-11.911199384656607) -- (0.7859850774590365,-11.895194325536858) -- (0.7625230096599731,-11.879496054612083) -- (0.7389375172601296,-11.86411766917924) -- (0.7152275569754736,-11.849062758588925) -- (0.6913957367056582,-11.834324586356471) -- (0.6674448477026875,-11.819895897462324) -- (0.6433776812185656,-11.80576943688692) -- (0.6191970285052959,-11.791937949610695) -- (0.5949056808148829,-11.77839418061409) -- (0.5705064293993307,-11.76513087487754) -- (0.5460020655106437,-11.752140777381484) -- (0.5213953804008253,-11.739416633106362) -- (0.49668916532187946,-11.726951187032611) -- (0.4718862115258107,-11.714737184140667) -- (0.4469893102646234,-11.70276736941097) -- (0.4220012527903205,-11.69103448782396) -- (0.3969248303549069,-11.679531284360069) -- (0.37176283421038625,-11.66825050399974) -- (0.34651805560876325,-11.65718489172341) -- (0.3211932858020412,-11.646327192511515) -- (0.29579131604222386,-11.635670151344499) -- (0.27031493758131653,-11.625206513202794) -- (0.2447669416713225,-11.61492902306684) -- (0.21915011956424535,-11.604830425917072) -- (0.1934672625120899,-11.594903466733934) -- (0.16772116176685992,-11.585140890497861) -- (0.1419146085805596,-11.57553544218929) -- (0.11605039420519248,-11.566079866788662) -- (0.09013130989276319,-11.556766909276412) -- (0.0641601468952755,-11.54758931463298) -- (0.03813969646473381,-11.5385398278388) -- (0.012072749853141662,-11.529611193874317) -- (-0.014037901687496745,-11.520796157719964) -- (-0.040189466905176996,-11.51208746435618) -- (-0.06637915454789578,-11.503477858763404) -- (-0.09260417336364801,-11.49496008592207) -- (-0.11886173210043127,-11.486526890812625) -- (-0.14514903950623959,-11.478171018415498) -- (-0.17146330432907053,-11.469885213711134) -- (-0.19780173531691858,-11.461662221679964) -- (-0.22416154121778087,-11.45349478730243)-- (-0.2505399307796532,-11.445375655558973) -- (-0.2769341127505309,-11.437297571430022) -- (-0.3033412958784103,-11.429253279896026) -- (-0.32975868891128757,-11.421235525937416) -- (-0.35618350059715853,-11.413237054534632)
 -- (-0.3826129396840181,-11.40525061066811) -- (-0.3958285222365685,-11.401259631867337);
 -- (-0.39913244871179465,-11.400261967318876) -- (-0.39995843076723103,-11.400012552316646) -- (-0.39998424270697486,-11.400004758099158)  -- (-0.3999971486768481,-11.400000860990415) -- (-0.3999987619230825,-11.400000373851823) -- (-0.3999995685461992,-11.400000130282526) -- (-0.39999997185775804,-11.400000008497878);
 %%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%
 
 \draw [line width=1.2pt] (-17.,5.)-- (-8.,5.)-- (-8.,7.)-- (-17.,7.)-- (-17.,5.);

\draw[line width=0.8pt] (-10.000000085831928,-2.000000001728196) -- (-10.000000171663858,-2.000000003456391) -- (-10.000000343327718,-2.0000000069127815) -- (-10.00000068665544,-2.0000000138255625) -- (-10.00000137331088,-2.0000000276511245) -- (-10.000002746621762,-2.0000000553022486) -- (-10.000005493243526,-2.0000001106044967) -- (-10.000010986487055,-2.000000221208993) -- (-10.000021972974112,-2.000000442417985) -- (-10.00004394594823,-2.000000884835965) -- (-10.000087891896491,-2.000001769671893) -- (-10.000175783793217,-2.000003539343498) -- (-10.000351567588309,-2.00000707868469) -- (-10.000703135191609,-2.000014157350936) -- (-10.00140627050312,-2.000028314554326) -- (-10.002812541965437,-2.0000566279282896) -- (-10.005625091604447,-2.0001132464136795) -- (-10.01125024459748,-2.000226417284166) -- (-10.022500980303636,-2.0004522302227867) -- (-10.045005889476672,-2.000899625681216) -- (-10.090043209908528,-2.001760573247581) -- (-10.15728020032683,-2.002888244167023) -- (-10.224760768532688,-2.003716174604898) -- (-10.292588910833137,-2.004116389414265) -- (-10.36086862353522,-2.003960913448185) -- (-10.429703902945974,-2.0031217715597176) -- (-10.499198745372443,-2.001470988601923) -- (-10.569454617722302,-1.998881238460688) -- (-10.640466010370975,-1.9952526447327918) -- (-10.71208322770301,-1.9905223285104492) -- (-10.784146394334519,-1.9846300229699891) -- (-10.856495634881615,-1.9775154612877406) -- (-10.92897107396041,-1.9691183766400324) -- (-11.001412836187018,-1.9593785022031938) -- (-11.073661046177554,-1.9482355711535535) -- (-11.145555828548126,-1.9356293166674408) -- (-11.21693730791485,-1.9214994719211846) -- (-11.28764560889384,-1.9057857700911138) -- (-11.357520856101207,-1.8884279443535577) -- (-11.426403174153064,-1.869365727884845) -- (-11.494132687665523,-1.8485388538613046) -- (-11.5605495212547,-1.8258870554592659) -- (-11.625493799536706,-1.8013500658550574) -- (-11.688805647127651,-1.7748676182250085) -- (-11.750325188643654,-1.7463794457454482) -- (-11.809892548700823,-1.715825281592705) -- (-11.867347851915273,-1.6831448589431086) -- (-11.922531222903118,-1.6482779109729875) -- (-11.975282786280466,-1.611164170858671) -- (-12.025442666663436,-1.571743371776488) -- (-12.072850988668137,-1.5299552469027673) -- (-12.117350500748088,-1.4857411370783673) -- (-12.158890383536209,-1.439107595736668) -- (-12.197560695985226,-1.3901474945704049) -- (-12.233461180344564,-1.338959638373423) -- (-12.26669157886364,-1.2856428319395605) -- (-12.29735163379187,-1.2302958800626609) -- (-12.325541087378674,-1.173017587536565) -- (-12.351359681873475,-1.1139067591551135) -- (-12.374907159525687,-1.0530621997121492) -- (-12.396283262584731,-0.9905827140015133) -- (-12.415587733300024,-0.9265671068170453) -- (-12.432920313920988,-0.8611141829525901) -- (-12.448380746697039,-0.7943227472019854) -- (-12.462068773877597,-0.7262916043590755) -- (-12.474084137712083,-0.6571195592177013) -- (-12.484526580449913,-0.586905416571704) -- (-12.493495844340504,-0.5157479812149255) -- (-12.501091671633281,-0.4437460579412047) -- (-12.50741380457766,-0.37099845154438604) -- (-12.512561985423055,-0.2976039668183095) -- (-12.516635956418892,-0.2236614085568185) -- (-12.519735459814585,-0.14926958155375214) -- (-12.521960237859556,-0.07452729060295304) -- (-12.523410032803222,4.6665950173974124E-4) -- (-12.524184586895004,0.07561346396647917) -- (-12.524383642384318,0.15081431799742973) -- (-12.524106941520586,0.22597041680074614) -- (-12.523454226553223,0.3009829555825885) -- (-12.522525239731651,0.375753129549115) -- (-12.521419723305286,0.4501821339064831) -- (-12.52023741952355,0.5241711638608546) -- (-12.519069515285523,0.5976316402250772) -- (-12.517943878348795,0.6705506647147743) -- (-12.516859961484686,0.7429493014740265) -- (-12.515817082676348,0.8148487757497014) -- (-12.514814559906934,0.8862703127886631) -- (-12.513851711159598,0.9572351378377837) -- (-12.512927854417494,1.0277644761439273) -- (-12.512042307663775,1.0978795529539616) -- (-12.511194388881593,1.1676015935147532) -- (-12.510383416054104,1.23695182307317) -- (-12.509608707164459,1.3059514668760768) -- (-12.50886958019581,1.374621750170343) -- (-12.508165353131314,1.4429838982028356) -- (-12.507495343954124,1.5110591362204202) -- (-12.506858870647392,1.5788686894699646) -- (-12.50625525119427,1.6464337831983356) -- (-12.505683803577913,1.7137756426524033) -- (-12.505143845781474,1.7809154930790294) -- (-12.504634695788107,1.847874559725084) -- (-12.504155671580964,1.914674067837434) -- (-12.5037060911432,1.9813352426629462) -- (-12.503285272457967,2.0478793094484873) -- (-12.502892533508419,2.1143274934409275) -- (-12.502527192277709,2.1807010198871266) -- (-12.502188566748991,2.247021114033962) -- (-12.501875974905417,2.3133090011282915) -- (-12.501588734730142,2.3795859064169873) -- (-12.501326164206317,2.445873055146911) -- (-12.501087581317098,2.5121916725649376) -- (-12.500872304045638,2.5785629839179274) -- (-12.500679650375087,2.6450082144527522) -- (-12.500508938288602,2.7115485894162736) -- (-12.500359485769337,2.778205334055369) -- (-12.500230610800442,2.8449996736168925) -- (-12.500121631365072,2.9119528333477183) -- (-12.50003186544638,2.979086038494713) -- (-12.499960598552862,3.0464191764658763) -- (-12.49990659751929,3.113950767179156) -- (-12.499868212458503,3.181662163109561) -- (-12.499843781705696,3.24953423153544) -- (-12.499831643596057,3.31754783973514) -- (-12.49983013646478,3.3856838549870107) -- (-12.49983759864706,3.4539231445694027) -- (-12.499852368478088,3.522246575760661) -- (-12.499872784293057,3.590635015839139) -- (-12.49989718442716,3.6590693320831824) -- (-12.49992390721559,3.7275303917711393) -- (-12.49995129099354,3.795999062181361) -- (-12.499977674096202,3.8644562105921945) -- (-12.50000139494107,3.9328827052295905) -- (-12.500021178515729,4.001263865360904) -- (-12.500037028940335,4.06959973842831) -- (-12.500049214546014,4.137893414049194) -- (-12.50005800366389,4.206147981840945) -- (-12.500063664625085,4.274366531420944) -- (-12.500066465760726,4.34255215240658) -- (-12.500066675401937,4.4107079344152345) -- (-12.500064561879844,4.478836967064297) -- (-12.500060393525567,4.546942339971149) -- (-12.500054438670235,4.615027142753175) -- (-12.50004696564497,4.683094465027765) -- (-12.500038242780896,4.751147396412301) -- (-12.500028538409138,4.81918902652417) -- (-12.500018120860823,4.887222444980755);
\draw[-{>[sep=-4pt]}, line width=0.8pt] (-10.000000045731781,1.9999999985798116) -- (-10.00000009146355,1.9999999971596276) -- (-10.000000182927087,1.9999999943192595) -- (-10.00000036585416,1.999999988638523) -- (-10.000000731708308,1.9999999772770503) -- (-10.000001463416604,1.9999999545541045) -- (-10.000002926833194,1.9999999091082135) -- (-10.000005853666377,1.9999998182164311) -- (-10.000011707332739,1.9999996364328663) -- (-10.000023414665467,1.9999992728657376) -- (-10.000046829330932,1.9999985457314848) -- (-10.000093658661923,1.999997091463016) -- (-10.000187317324405,1.9999941829263759) -- (-10.00037463465337,1.999988365855471) -- (-10.000749269343316,1.9999767317326642) -- (-10.001498538979329,1.9999534636390792) -- (-10.002997080300299,1.999906928668136) -- (-10.005994179333817,1.9998138684560602) -- (-10.011988508533465,1.9996278258703994) -- (-10.02397821599369,1.9992563634069993) -- (-10.04796602340154,1.9985184201435733) -- (-10.083749138595007,1.9974416500990673) -- (-10.119606583551294,1.996409001164229) -- (-10.155570093597802,1.9954393109864244) -- (-10.191671404061939,1.994551417213018) -- (-10.227942250271106,1.993764157491376) -- (-10.26441436755271,1.9930963694688633) -- (-10.301119491234154,1.9925668907928455) -- (-10.33808935664284,1.9921945591106878) -- (-10.375355699106175,1.991998212069756) -- (-10.412950253951562,1.991996687317415) -- (-10.450904756506405,1.9922088225010304) -- (-10.489250942098108,1.9926534552679678) -- (-10.528020546054076,1.9933494232655922) -- (-10.56724530370171,1.9943155641412693) -- (-10.606956950368419,1.9955707155423645) -- (-10.647187221381603,1.997133715116243) -- (-10.687967852068669,1.99902340051027) -- (-10.72932839565339,2.0012583991652373) -- (-10.771257135624099,2.0038533629227366) -- (-10.813705505536648,2.006819393793915) -- (-10.856623644360978,2.010167469079778) -- (-10.899961691067032,2.0139085660813327) -- (-10.943669784624753,2.0180536620995855) -- (-10.987698064004084,2.0226137344355424) -- (-11.031996668174965,2.0275997603902094) -- (-11.076515736107343,2.033022717264594) -- (-11.121205406771157,2.038893582359701) -- (-11.16601581913635,2.0452233329765384) -- (-11.210897112172866,2.0520229464161113) -- (-11.255799424850645,2.0593033999794264) -- (-11.300672896139632,2.0670756709674905) -- (-11.345467665009767,2.0753507366813095) -- (-11.390133870430997,2.08413957442189) -- (-11.43462165137326,2.093453161490238) -- (-11.478881146806499,2.10330247518736) -- (-11.522862495700657,2.1136984928142626) -- (-11.566515837025678,2.1246521916719523) -- (-11.609791309751504,2.1361745490614346) -- (-11.652639052848077,2.1482765422837167) -- (-11.695009205285338,2.1609691486398046) -- (-11.736851906033232,2.1742633454307048) -- (-11.778117294061701,2.1881701099574236) -- (-11.818755508340686,2.202700419520967) -- (-11.858716687840133,2.217865251422342) -- (-11.89795097152998,2.2336755829625545) -- (-11.936408498380171,2.250142391442611) -- (-11.97403940736065,2.267276654163518) -- (-12.010793837441359,2.2850893484262813) -- (-12.04662192759224,2.303591451531908) -- (-12.081473816783234,2.3227939407814038) -- (-12.115299643984287,2.3427077934757756) -- (-12.14804954816534,2.3633439869160293) -- (-12.179673668296333,2.3847134984031717) -- (-12.210122143347212,2.4068273052382088) -- (-12.239345112287918,2.4296963847221473) -- (-12.267292714088393,2.4533317141559934) -- (-12.293915087718581,2.477744270840753) -- (-12.319162372148423,2.5029450320774327) -- (-12.342984706347863,2.5289449751670396) -- (-12.365332229286842,2.555755077410579) -- (-12.386155079935303,2.583386316109058) -- (-12.40540339726319,2.611849668563482) -- (-12.423027320240442,2.6411561120748592) -- (-12.438976987837005,2.671316623944194) -- (-12.45320253902282,2.7023421814724937) -- (-12.465654112767831,2.734243761960764) -- (-12.476281848041978,2.7670323427100123) -- (-12.485035883815204,2.800718901021244) -- (-12.491866359057454,2.8353144141954663) -- (-12.496723412738667,2.8708298595336847) -- (-12.499558217249188,2.907275751402537) -- (-12.50054786952984,2.9445613982725263) -- (-12.50037693493951,2.982368781411566) -- (-12.499793795491973,3.0203513811826332) -- (-12.499258109642362,3.0582966658778608) -- (-12.498800497859534,3.096191207428741) -- (-12.498416752963744,3.134037740232142) -- (-12.498102667775239,3.171838998684934) -- (-12.49785403511427,3.209597717183985) -- (-12.497666647801088,3.2473166301261647) -- (-12.497536298655941,3.2849984719083416) -- (-12.497458780499082,3.322645976927385) -- (-12.497429886150758,3.360261879580164) -- (-12.497445408431222,3.397848914263547) -- (-12.497501140160724,3.435409815374403) -- (-12.49759287415951,3.4729473173096017) -- (-12.497716403247836,3.5104641544660122) -- (-12.497867520245949,3.547963061240502) -- (-12.498042017974099,3.5854467720299414) -- (-12.498235689252537,3.622918021231199) -- (-12.498444326901513,3.6603795432411443) -- (-12.498663723741277,3.6978340724566454) -- (-12.49888967259208,3.7352843432745715) -- (-12.49911796627417,3.772733090091792) -- (-12.4993443976078,3.8101830473051757) -- (-12.499564759413218,3.847636949311591) -- (-12.499774844510675,3.8850975305079074) -- (-12.499970445720422,3.922567525290995) -- (-12.500147839672294,3.9600493536125736) -- (-12.500306446491997,3.997543392354005) -- (-12.500446942272461,4.035049202098653) -- (-12.50057000640297,4.072566341287454) -- (-12.500676318272818,4.110094368361346) -- (-12.500766557271291,4.147632841761265) -- (-12.500841402787682,4.185181319928149) -- (-12.50090153421128,4.222739361302935) -- (-12.500947630931373,4.260306524326561) -- (-12.500980372337253,4.297882367439963) -- (-12.501000437818206,4.3354664490840795) -- (-12.501008506763526,4.373058327699847) -- (-12.5010052585625,4.410657561728202) -- (-12.500991372604418,4.4482637096100826) -- (-12.50096752827857,4.485876329786426) -- (-12.500934404974247,4.52349498069817) -- (-12.500892682080737,4.56111922078625) -- (-12.50084303898733,4.598748608491605) -- (-12.500786155083315,4.636382702255172) -- (-12.500722709757984,4.6740210605178865) -- (-12.500653382400623,4.7116632417206885) -- (-12.500578852400524,4.749308804304513) -- (-12.500499799146978,4.786957306710297);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=.8cm,y=.8cm]
\clip(-8.,-4.3) rectangle (12.4,4.8);

\definecolor{ora}{rgb}{1.,0.5,0.}

\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}

\draw[line width=1.5pt, color=fgreen, fill=goldenpoppy, fill opacity=0.2] (-4.085134180129878,1.2510298810694342) -- (-4.08513432586568,1.251029861806626) -- (-4.0851346173372916,1.2510298232809576) -- (-4.085135200280544,1.2510297462294147) -- (-4.085136366167174,1.2510295921255035) -- (-4.085138697940924,1.2510292839143788) -- (-4.085143361490389,1.2510286674789222) -- (-4.085152688597178,1.251027434555178) -- (-4.085171342842193,1.2510249684963677) -- (-4.085208651457948,1.2510200355334686) -- (-4.085283269192271,1.2510101662266186) -- (-4.085432506671381,1.2509904140892254) -- (-4.0857309896651754,1.2509508557237623) -- (-4.086327987744797,1.250871522662915) -- (-4.087522111870068,1.2507119914838087) -- (-4.089910868767923,1.2503894709941383) -- (-4.094690391418428,1.2497306142744746) -- (-4.104257266263001,1.248357772157922) -- (-4.123420687121473,1.2453926474884582) -- (-4.16185303747631,1.2385932305844245) -- (-4.239034364422283,1.2215864799585514) -- (-4.296696167033052,1.2060380028489897) -- (-4.3543812184248205,1.1881048534258682) -- (-4.411989870923532,1.1678520277060804) -- (-4.469422476855129,1.1453445217065192) -- (-4.526579388545555,1.120647331444078) -- (-4.583360958320752,1.0938254529356501) -- (-4.639667538506666,1.0649438821981285) -- (-4.695399481429238,1.0340676152484065) -- (-4.7504571394144115,1.0012616481033776) -- (-4.80474086478813,0.9665909767799347) -- (-4.858151009876336,0.9301205972949711) -- (-4.910587927004974,0.8919155056653801) -- (-4.961951968499987,0.852040697908055) -- (-5.012143486687317,0.8105611700398889) -- (-5.061062833892908,0.767541918077775) -- (-5.108610362442704,0.7230479380386068) -- (-5.154686424662646,0.6771442259392773) -- (-5.19919137287868,0.6298957777966796) -- (-5.2420255594167475,0.5813675896277074) -- (-5.283089336602792,0.5316246574492535) -- (-5.322283056762757,0.48073197727821104) -- (-5.359507072222586,0.4287545451314738) -- (-5.394661735308221,0.3757573570259347) -- (-5.427647398345606,0.32180540897848675) -- (-5.458364413660683,0.2669636970060234) -- (-5.486713133579397,0.21129721712543792) -- (-5.512593910427691,0.15487096535362377) -- (-5.535907096531508,0.09774993770747353) -- (-5.55655304421679,0.03999913020388113) -- (-5.574432105809482,-0.018316461140261087) -- (-5.589444633635527,-0.07713184030805897) -- (-5.601490980020866,-0.1363820112826195) -- (-5.610471740051983,-0.19600194946333072) -- (-5.616340481534268,-0.2559203930031724) -- (-5.619169710436132,-0.3160520757403462) -- (-5.619048142568586,-0.3763098228932096) -- (-5.6160644937426465,-0.43660645968011935) -- (-5.6103074797693235,-0.49685481131943376) -- (-5.601865816459627,-0.5569677030295095) -- (-5.590828219624576,-0.6168579600287039) -- (-5.577283405075178,-0.6764384075353742) -- (-5.56132008862245,-0.7356218707678777) -- (-5.543026986077402,-0.7943211749445711) -- (-5.5224928132510485,-0.8524491452838128) -- (-5.499806285954399,-0.90991860700396) -- (-5.47505611999847,-0.966642385323369) -- (-5.448331031194273,-1.0225333054603967) -- (-5.419719735352823,-1.0775041926334024) -- (-5.3893109482851305,-1.1314678720607403) -- (-5.357193385802207,-1.18433716896077) -- (-5.3234557637150655,-1.2360249085518484) -- (-5.288186797834722,-1.2864439160523324) -- (-5.251475203972186,-1.3355070166805807) -- (-5.213409697938472,-1.3831270356549479) -- (-5.174078995544596,-1.4292167981937927) -- (-5.133571812601565,-1.4736891295154724) -- (-5.049379696613457,-1.5574390153146975) -- (-4.961341217343664,-1.6340749007784696) -- (-4.915942241667471,-1.669819039659318) -- (-4.86965135570978,-1.7039081923426362) -- (-4.822489494780111,-1.7363880211057907) -- (-4.774477594187987,-1.7673041882261487) -- (-4.7256365892429315,-1.7967023559810755) -- (-4.675987415254469,-1.8246281866479492) -- (-4.625551007532119,-1.8511273425041317) -- (-4.574348301385406,-1.8762454858269955) -- (-4.522400232123854,-1.9000282788939042) -- (-4.469727735056983,-1.9225213839822288) -- (-4.416351745494318,-1.94377046336934) -- (-4.36229319874538,-1.963821179332605) -- (-4.307573030119694,-1.982719194149393) -- (-4.252212174926782,-2.000510170097069) -- (-4.196231568476165,-2.0172397694530027) -- (-4.139652146077367,-2.032953654494566) -- (-4.082494843039911,-2.047697487499125) -- (-4.02478059467332,-2.0615169307440517) -- (-3.966530336287115,-2.074457646506712) -- (-3.907765003190823,-2.0865652970644746) -- (-3.84850553069396,-2.0978855446947033) -- (-3.788772854106056,-2.108464051674776) -- (-3.728587908736629,-2.1183464802820566) -- (-3.667971629895204,-2.1275784927939156) -- (-3.6069449528913013,-2.136205751487717) -- (-3.545528813034448,-2.144273918640833) -- (-3.4837441456341622,-2.1518286565306344) -- (-3.4216118859999716,-2.158915627434485) -- (-3.359152969441393,-2.165580493629756) -- (-3.296388331267954,-2.171868917393816) -- (-3.2333389067891742,-2.1778265610040286) -- (-3.170025631314579,-2.1834990867377755) -- (-3.106469440153689,-2.1889321568724114) -- (-3.042691268616033,-2.1941714336853106) -- (-2.9787120520111214,-2.1992625794538387) -- (-2.9145527256484893,-2.2042512564553682) -- (-2.850234224837653,-2.2091831269672664) -- (-2.785777484888138,-2.2141038532669093) -- (-2.7212034411094637,-2.21905909763165) -- (-2.656533180118882,-2.224092944284706) -- (-2.5917923514261423,-2.2292018890505467) -- (-2.5270118649129722,-2.234327565038093) -- (-2.4622229221500396,-2.239408563204613) -- (-2.397456724708026,-2.2443834745073374) -- (-2.33274447415761,-2.2491908899035344) -- (-2.2681173720694696,-2.253769400350457) -- (-2.2036066200142796,-2.258057596805351) -- (-2.13924341956272,-2.2619940702254766) -- (-2.0750589722854658,-2.2655174115680623) -- (-2.0110844797532,-2.268566211790386) -- (-1.9473511435365962,-2.27107906184969) -- (-1.8838901652063287,-2.272994552703235) -- (-1.8207327463330847,-2.2742512753082664) -- (-1.7579100884875336,-2.274787820622034) -- (-1.6954533932403555,-2.274542779601788) -- (-1.6333938621622286,-2.273454743204802) -- (-1.5717626968238312,-2.2714623023883007) -- (-1.5105910987958344,-2.268504048109559) -- (-1.4499102696489254,-2.2645185713258087) -- (-1.3897514109537754,-2.2594444629943204) -- (-1.3301457242810626,-2.2532203140723475) -- (-1.2711244112014706,-2.2457847155171144) -- (-1.2127186732856687,-2.2370762582859136) -- (-1.1549597121043425,-2.227033533335959) -- (-1.097878729228161,-2.215595131624532) -- (-1.04150692622781,-2.2026996441088684) -- (-0.9858755046739605,-2.1882856617462316) -- (-0.9310156661372941,-2.1722917754938713) -- (-0.8769586121884947,-2.1546565763090335) -- (-0.823735544398219,-2.1353186551489713) -- (-0.771377664337165,-2.1142166029709557) -- (-0.719916173576002,-2.0912890107322184) -- (-0.6693822736854118,-2.066474469390009) -- (-0.6198071662360691,-2.0397115699015913) -- (-0.5712220527986487,-2.010938903224222) -- (-0.5236581349438305,-1.9800950603151435) -- (-0.47714661424229465,-1.9471186321316054) -- (-0.4317186922647229,-1.9119482096308715) -- (-0.34423901079520114,-1.8348360645715616) -- (-0.26147646402947977,-1.749047824151745) -- (-0.22194610039165674,-1.7031469215903172) -- (-0.18369342161281743,-1.655375121193316) -- (-0.14675123646472876,-1.6058326407598997) -- (-0.11115235371910437,-1.5546196980891835) -- (-0.07692958214768986,-1.5018365109801834) -- (-0.04411573052220952,-1.4475832972320575) -- (-0.0127436076143983,-1.3919602746438784) -- (0.017153977803991083,-1.3350676610148184) -- (0.04554421696124855,-1.2770056741438793) -- (0.07239430108562495,-1.2178745318302333) -- (0.09767142140539242,-1.157774451872939) -- (0.12134276914880893,-1.0968056520711116) -- (0.14337553554413596,-1.035068350223895) -- (0.16373691181965278,-0.972662764130348) -- (0.18239408920362088,-0.9096891115895289) -- (0.19931425892430177,-0.8462476104006385) -- (0.21446461220994628,-0.7824384783627067) -- (0.22781234028885144,-0.718361933274906) -- (0.23932463438926455,-0.6541181929362097) -- (0.24896868573945063,-0.5898074751458466) -- (0.2567116855676641,-0.5255299977028756) -- (0.2625208251021949,-0.4613859784063834) -- (0.2663632955712938,-0.39747563505545713) -- (0.26820628820322945,-0.33389918544921215) -- (0.2680169942262669,-0.2707568473868207) -- (0.2657626048686641,-0.20814883866731293) -- (0.26141031135869675,-0.1461753770897758) -- (0.25492730492462634,-0.0849366804533247) -- (0.24628077679471794,-0.02453296655704662) -- (0.23543791819722948,0.03493554679982935) -- (0.22236592036043312,0.09336864181838678) -- (0.20703197451260458,0.150666100699425) -- (0.18940327188199113,0.20672770564382859) -- (0.16944700369685783,0.26145323885256744) -- (0.14713036118549816,0.3147424825264693) -- (0.122421472679477,0.3664962779531393) -- (0.09533144542815819,0.416664039924477) -- (0.06593133290887465,0.46526293269079844) -- (0.03429663737959743,0.512315148383145) -- (5.02861098581775E-4,0.557842879132501) -- (-0.07325992468697962,0.6444136543261934) -- (-0.1547530063829896,0.7251527953198504) -- (-0.19820965255225076,0.7633909833191623) -- (-0.2433723659248841,0.8002378391614613) -- (-0.2901656442429754,0.8357155549777033) -- (-0.3385139852482979,0.8698463228989439) -- (-0.38834188668279523,0.9026523350561533) -- (-0.4395738462884111,0.9341557835803016) -- (-0.49213436180711767,0.964378860602416) -- (-0.5459479309807733,0.9933437582534665) -- (-0.6009390515513218,1.0210726686644804) -- (-0.6570322212607067,1.047587783966442) -- (-0.7141519378509855,1.0729112962903358) -- (-0.7722226990637893,1.0970653977671745) -- (-0.8311690026412322,1.120072280527971) -- (-0.8909153463252579,1.1419541367036672) -- (-0.9513862278576966,1.16273315842529) -- (-1.0125061449806054,1.1824315378238381) -- (-1.0741995954358146,1.2010714670303102) -- (-1.1363910769652108,1.2186751381756906) -- (-1.1990050873109368,1.2352647433909638) -- (-1.2619661242145668,1.250862474807171) -- (-1.3251986854183855,1.26549052455524) -- (-1.3886272686639956,1.2791710847662259) -- (-1.4521763716936817,1.2919263475711134) -- (-1.5157704922491035,1.3037785051008584) -- (-1.5793341280721762,1.3147497494865164) -- (-1.6427917769049856,1.3248622728590007) -- (-1.7060679364894185,1.3341382673493953) -- (-1.7690877662107276,1.3425999089824856) -- (-1.8318088656884122,1.3502685840982949) -- (-1.8942353358022963,1.3571645470682157) -- (-1.9563748660838947,1.3633079649059638) -- (-2.0182351460647574,1.3687190046251558) -- (-2.079823865276399,1.3734178332395217) -- (-2.141148713250349,1.3774246177627347) -- (-2.2022173795181708,1.3807595252084965) -- (-2.2630375536113654,1.3834427225904946) -- (-2.323616925061483,1.3854943769223453) -- (-2.383963183400052,1.3869346552178214) -- (-2.444084018158609,1.387783724490582) -- (-2.503987118868668,1.3880617517542575) -- (-2.56368017506178,1.3877889040226066) -- (-2.62317087626948,1.386985348309203) -- (-2.6824669120232905,1.3856712516278762) -- (-2.741575971854761,1.3838667809922) -- (-2.8005057452953857,1.3815921034159189) -- (-2.8592639218767424,1.3788673859126774) -- (-2.917858191130339,1.375712795496149) -- (-2.9762962425877255,1.3721484991800637) -- (-3.034585765780424,1.3681946639780946) -- (-3.0927344502399485,1.3638714569038868) -- (-3.150749985497857,1.359199044971156) -- (-3.208640061085692,1.354197595193618) -- (-3.2664123665349543,1.3488872745848752) -- (-3.324074591377201,1.3432882501586718) -- (-3.3816344251439467,1.33742068892861) -- (-3.4390995573667418,1.3313047579085193) -- (-3.496477677577122,1.3249606241119736) -- (-3.553776475306581,1.3184084545527028) -- (-3.611003640086711,1.3116684162443377) -- (-3.6681668614489986,1.304760676200651) -- (-3.725273828924987,1.2977054014352163) -- (-3.782332232046233,1.2905227589618207) -- (-3.8393497603442235,1.283232915794052) -- (-3.8963341033505436,1.2758560389456832) -- (-3.953292950596694,1.2684122954303447) -- (-4.010233991614204,1.2609218522616956) -- (-4.067164915934637,1.2534048764534802) -- (-4.081396967397797,1.2515238500984012) -- (-4.084954970640741,1.2510535682722477) -- (-4.085066158230806,1.2510388719355419) -- (-4.08512175202581,1.2510315237671747) -- (-4.085128701250181,1.251030605246136) -- (-4.0851321758623875,1.2510301459856166) -- (-4.085133913168466,1.2510299163553427)(-5.615346131332576,-0.4460180250750432);
\draw[line width=1.pt, color=ora, fill=white] (-3.943384395069684,0.5954374141409523) -- (-3.9433844788903576,0.5954373974956239) -- (-3.9433846465316917,0.595437364204926) -- (-3.9433849818143094,0.5954372976233658) -- (-3.943385652379345,0.5954371644595882) -- (-3.943386993508612,0.5954368981294031) -- (-3.9433896757639344,0.5954363654585141) -- (-3.943395040261729,0.595435300074661) -- (-3.9434057692059166,0.5954331691386552) -- (-3.9434272268886867,0.5954289065934536) -- (-3.943470141431791,0.5954203788103551) -- (-3.94355596722815,0.5954033124738972) -- (-3.943727605660598,0.5953691367240965) -- (-3.944070829877475,0.5953006129502308) -- (-3.944757067663622,0.5951628765716418) -- (-3.946128700201216,0.5948846506206247) -- (-3.948868589583486,0.5943172029799724) -- (-3.954334837143373,0.5931384610381027) -- (-3.965212979980674,0.5906066808633565) -- (-3.9867500368145308,0.5848546581598599) -- (-4.028932677432414,0.5706665458170455) -- (-4.089522935505046,0.5431799603533284) -- (-4.147302235785952,0.5085698304831001) -- (-4.202160481485885,0.46736390674088113) -- (-4.2539875758156,0.42008993966119185) -- (-4.30267342198585,0.3672756797785527) -- (-4.34810792320739,0.3094488776274842) -- (-4.390180982690974,0.24713728374250676) -- (-4.428782503647356,0.1808686486581409) -- (-4.46380238928729,0.11117072290890695) -- (-4.4951305428215305,0.03857125702932551) -- (-4.522656867460832,-0.03640199844608305) -- (-4.546271266415946,-0.11322129298279826) -- (-4.5658636428976305,-0.19135887604629964) -- (-4.581323900116637,-0.27028699710206683) -- (-4.592541941283721,-0.34947790561557934) -- (-4.5994076696096355,-0.4284038510523168) -- (-4.601810988305135,-0.5065370828777581) -- (-4.599641800580974,-0.5833498505573839) -- (-4.592790009647906,-0.6583144035566729) -- (-4.581145518716687,-0.7309029913411048) -- (-4.564598230998068,-0.8005878633761597) -- (-4.543082486452798,-0.8669255956841972) -- (-4.516742461619749,-0.9298709661395033) -- (-4.485784212119951,-0.9894961790695085) -- (-4.450413802449463,-1.0458734556435885) -- (-4.410837297104353,-1.0990750170311232) -- (-4.367260760580683,-1.1491730844014882) -- (-4.319890257374518,-1.1962398789240618) -- (-4.268931851981926,-1.240347621768223) -- (-4.214591608898968,-1.2815685341033478) -- (-4.15707559262171,-1.3199748370988145) -- (-4.096589867646216,-1.3556387519240012) -- (-4.03334049846855,-1.388632499748283) -- (-3.9675335495847763,-1.419028301741041) -- (-3.899375085490962,-1.4468983790716505) -- (-3.8290711706831697,-1.4723149529094908) -- (-3.7568278696574655,-1.4953502444239386) -- (-3.6828512469099106,-1.5160764747843705) -- (-3.6073473669365734,-1.5345658651601664) -- (-3.5305222942335153,-1.5508906367207023) -- (-3.452582093296802,-1.5651230106353564) -- (-3.373732828622498,-1.5773352080735052) -- (-3.2941805647066706,-1.5875994502045288) -- (-3.2141313660453816,-1.595987958197803) -- (-3.1337912621557846,-1.6025728796573926) -- (-3.0533512871106727,-1.6073948247666605) -- (-2.972964184177577,-1.610413873035482) -- (-2.892776672760454,-1.611577434984707) -- (-2.812935472263252,-1.6108329211351857) -- (-2.733587302089921,-1.6081277420077664) -- (-2.654878881644416,-1.6034093081233003) -- (-2.576956930330688,-1.596625030002636) -- (-2.4999681675526837,-1.5877223181666236) -- (-2.424059312714361,-1.5766485831361128) -- (-2.3493770852196665,-1.563351235431953) -- (-2.276068204472555,-1.547777685574994) -- (-2.204279389876975,-1.5298753440860855) -- (-2.1341573608368805,-1.5095916214860776) -- (-2.0658488367562207,-1.4868739282958194) -- (-1.999500537038947,-1.4616696750361609) -- (-1.9352591810890143,-1.4339262722279513) -- (-1.8732714883103698,-1.4035911303920408) -- (-1.813684178106966,-1.3706116600492786) -- (-1.756643969882754,-1.3349352717205156) -- (-1.7022975830416902,-1.296509375926599) -- (-1.6507917369877152,-1.2552813831883816) -- (-1.602273151124792,-1.2111987040267107) -- (-1.5568885448568626,-1.1642087489624373) -- (-1.514784637587888,-1.1142589285164104) -- (-1.4761081487218126,-1.0612966532094794) -- (-1.4410057976625872,-1.0052693335624947) -- (-1.409624303814165,-0.9461243800963058) -- (-1.3820875396429528,-0.8838847687420177) -- (-1.358427838161857,-0.8188762388251298) -- (-1.3386546095315843,-0.7515003461662708) -- (-1.3227772639128528,-0.6821586465860641) -- (-1.3108052114663806,-0.6112526959051685) -- (-1.3027478623528808,-0.5391840499442004) -- (-1.2986146267330696,-0.46635426452379036) -- (-1.298414914767669,-0.3931648954645972) -- (-1.3021581366173898,-0.3200174985871804) -- (-1.3098537024429522,-0.24731362971227) -- (-1.321511022405069,-0.17545484466041117) -- (-1.3371395066644585,-0.10484269925233392) -- (-1.3567485653818387,-0.03587874930856927) -- (-1.3803476087179263,0.031035449350167) -- (-1.4079460468334357,0.09549834090328702) -- (-1.4395532898890817,0.15710836953013185) -- (-1.475178748045586,0.21546397941011364) -- (-1.5148067868421435,0.27021683955907605) -- (-1.5582686362716203,0.321344062697662) -- (-1.6053376648524562,0.3689457287679332) -- (-1.6557871333842797,0.4131221466358994) -- (-1.7093903026666908,0.45397362516756345) -- (-1.7659204334993603,0.49160047322887124) -- (-1.8251507866819594,0.5261029996858326) -- (-1.8868546230140737,0.5575815134044291) -- (-1.9508052032953884,0.5861363232506847) -- (-2.016775788325532,0.6118677380905098) -- (-2.0845396389041326,0.6348760667899285) -- (-2.1538700158308615,0.6552616182149436) -- (-2.2245401799053326,0.6731247012315151) -- (-2.296323391927217,0.688565624705646) -- (-2.368992912696129,0.7016846975033033) -- (-2.4423220030117534,0.7125822284905041) -- (-2.516083923673662,0.7213585265332014) -- (-2.5900519354815685,0.7281139004973767) -- (-2.6639992992350585,0.732948659249061) -- (-2.737699275733803,0.7359631116541792) -- (-2.810925125777459,0.7372575665787693) -- (-2.883451245124185,0.7369323199017934) -- (-2.9551478244090106,0.7350865713495374) -- (-3.0260521269032026,0.7318176088850343) -- (-3.096218204071697,0.7272225283689089) -- (-3.1657001073794078,0.7213984256618495) -- (-3.2345518882912643,0.7144423966244666) -- (-3.302827598272195,0.7064515371174416) -- (-3.3705812887871076,0.6975229430013776) -- (-3.437867011300959,0.6877537101369988) -- (-3.504738817278657,0.6772409343848942) -- (-3.5712507581851156,0.666081711605738) -- (-3.637456885485271,0.6543731376601691) -- (-3.7034112506440593,0.6422123084088689) -- (-3.7691679051263876,0.6296963197124619) -- (-3.8347809003971847,0.6169222674316011) -- (-3.9003042879213936,0.603987247426911) -- (-3.933049269861293,0.5974897169846081) -- (-3.941234918198539,0.5958642616820207) -- (-3.9432813218276905,0.5954578826678976) -- (-3.943345271931193,0.5954451833058947) -- (-3.9433772469829194,0.5954388336248648) -- (-3.943381243864387,0.5954380399147361) -- (-3.9433832423051243,0.5954376430596646) -- (-3.943384241525486,0.5954374446321218);
\draw[line width=1.5pt, color=ora] (-3.943384395069684,0.5954374141409523) -- (-3.9433844788903576,0.5954373974956239) -- (-3.9433846465316917,0.595437364204926) -- (-3.9433849818143094,0.5954372976233658) -- (-3.943385652379345,0.5954371644595882) -- (-3.943386993508612,0.5954368981294031) -- (-3.9433896757639344,0.5954363654585141) -- (-3.943395040261729,0.595435300074661) -- (-3.9434057692059166,0.5954331691386552) -- (-3.9434272268886867,0.5954289065934536) -- (-3.943470141431791,0.5954203788103551) -- (-3.94355596722815,0.5954033124738972) -- (-3.943727605660598,0.5953691367240965) -- (-3.944070829877475,0.5953006129502308) -- (-3.944757067663622,0.5951628765716418) -- (-3.946128700201216,0.5948846506206247) -- (-3.948868589583486,0.5943172029799724) -- (-3.954334837143373,0.5931384610381027) -- (-3.965212979980674,0.5906066808633565) -- (-3.9867500368145308,0.5848546581598599) -- (-4.028932677432414,0.5706665458170455) -- (-4.089522935505046,0.5431799603533284) -- (-4.147302235785952,0.5085698304831001) -- (-4.202160481485885,0.46736390674088113) -- (-4.2539875758156,0.42008993966119185) -- (-4.30267342198585,0.3672756797785527) -- (-4.34810792320739,0.3094488776274842) -- (-4.390180982690974,0.24713728374250676) -- (-4.428782503647356,0.1808686486581409) -- (-4.46380238928729,0.11117072290890695) -- (-4.4951305428215305,0.03857125702932551) -- (-4.522656867460832,-0.03640199844608305) -- (-4.546271266415946,-0.11322129298279826) -- (-4.5658636428976305,-0.19135887604629964) -- (-4.581323900116637,-0.27028699710206683) -- (-4.592541941283721,-0.34947790561557934) -- (-4.5994076696096355,-0.4284038510523168) -- (-4.601810988305135,-0.5065370828777581) -- (-4.599641800580974,-0.5833498505573839) -- (-4.592790009647906,-0.6583144035566729) -- (-4.581145518716687,-0.7309029913411048) -- (-4.564598230998068,-0.8005878633761597) -- (-4.543082486452798,-0.8669255956841972) -- (-4.516742461619749,-0.9298709661395033) -- (-4.485784212119951,-0.9894961790695085) -- (-4.450413802449463,-1.0458734556435885) -- (-4.410837297104353,-1.0990750170311232) -- (-4.367260760580683,-1.1491730844014882) -- (-4.319890257374518,-1.1962398789240618) -- (-4.268931851981926,-1.240347621768223) -- (-4.214591608898968,-1.2815685341033478) -- (-4.15707559262171,-1.3199748370988145) -- (-4.096589867646216,-1.3556387519240012) -- (-4.03334049846855,-1.388632499748283) -- (-3.9675335495847763,-1.419028301741041) -- (-3.899375085490962,-1.4468983790716505) -- (-3.8290711706831697,-1.4723149529094908) -- (-3.7568278696574655,-1.4953502444239386) -- (-3.6828512469099106,-1.5160764747843705) -- (-3.6073473669365734,-1.5345658651601664) -- (-3.5305222942335153,-1.5508906367207023) -- (-3.452582093296802,-1.5651230106353564) -- (-3.373732828622498,-1.5773352080735052) -- (-3.2941805647066706,-1.5875994502045288) -- (-3.2141313660453816,-1.595987958197803) -- (-3.1337912621557846,-1.6025728796573926) -- (-3.0533512871106727,-1.6073948247666605) -- (-2.972964184177577,-1.610413873035482) -- (-2.892776672760454,-1.611577434984707) -- (-2.812935472263252,-1.6108329211351857) -- (-2.733587302089921,-1.6081277420077664) -- (-2.654878881644416,-1.6034093081233003) -- (-2.576956930330688,-1.596625030002636) -- (-2.4999681675526837,-1.5877223181666236) -- (-2.424059312714361,-1.5766485831361128) -- (-2.3493770852196665,-1.563351235431953) -- (-2.276068204472555,-1.547777685574994) -- (-2.204279389876975,-1.5298753440860855) -- (-2.1341573608368805,-1.5095916214860776) -- (-2.0658488367562207,-1.4868739282958194) -- (-1.999500537038947,-1.4616696750361609) -- (-1.9352591810890143,-1.4339262722279513) -- (-1.8732714883103698,-1.4035911303920408) -- (-1.813684178106966,-1.3706116600492786) -- (-1.756643969882754,-1.3349352717205156) -- (-1.7022975830416902,-1.296509375926599) -- (-1.6507917369877152,-1.2552813831883816) -- (-1.602273151124792,-1.2111987040267107) -- (-1.5568885448568626,-1.1642087489624373) -- (-1.514784637587888,-1.1142589285164104) -- (-1.4761081487218126,-1.0612966532094794) -- (-1.4410057976625872,-1.0052693335624947) -- (-1.409624303814165,-0.9461243800963058) -- (-1.3820875396429528,-0.8838847687420177) -- (-1.358427838161857,-0.8188762388251298) -- (-1.3386546095315843,-0.7515003461662708) -- (-1.3227772639128528,-0.6821586465860641) -- (-1.3108052114663806,-0.6112526959051685) -- (-1.3027478623528808,-0.5391840499442004) -- (-1.2986146267330696,-0.46635426452379036) -- (-1.298414914767669,-0.3931648954645972) -- (-1.3021581366173898,-0.3200174985871804) -- (-1.3098537024429522,-0.24731362971227) -- (-1.321511022405069,-0.17545484466041117) -- (-1.3371395066644585,-0.10484269925233392) -- (-1.3567485653818387,-0.03587874930856927) -- (-1.3803476087179263,0.031035449350167) -- (-1.4079460468334357,0.09549834090328702) -- (-1.4395532898890817,0.15710836953013185) -- (-1.475178748045586,0.21546397941011364) -- (-1.5148067868421435,0.27021683955907605) -- (-1.5582686362716203,0.321344062697662) -- (-1.6053376648524562,0.3689457287679332) -- (-1.6557871333842797,0.4131221466358994) -- (-1.7093903026666908,0.45397362516756345) -- (-1.7659204334993603,0.49160047322887124) -- (-1.8251507866819594,0.5261029996858326) -- (-1.8868546230140737,0.5575815134044291) -- (-1.9508052032953884,0.5861363232506847) -- (-2.016775788325532,0.6118677380905098) -- (-2.0845396389041326,0.6348760667899285) -- (-2.1538700158308615,0.6552616182149436) -- (-2.2245401799053326,0.6731247012315151) -- (-2.296323391927217,0.688565624705646) -- (-2.368992912696129,0.7016846975033033) -- (-2.4423220030117534,0.7125822284905041) -- (-2.516083923673662,0.7213585265332014) -- (-2.5900519354815685,0.7281139004973767) -- (-2.6639992992350585,0.732948659249061) -- (-2.737699275733803,0.7359631116541792) -- (-2.810925125777459,0.7372575665787693) -- (-2.883451245124185,0.7369323199017934) -- (-2.9551478244090106,0.7350865713495374) -- (-3.0260521269032026,0.7318176088850343) -- (-3.096218204071697,0.7272225283689089) -- (-3.1657001073794078,0.7213984256618495) -- (-3.2345518882912643,0.7144423966244666) -- (-3.302827598272195,0.7064515371174416) -- (-3.3705812887871076,0.6975229430013776) -- (-3.437867011300959,0.6877537101369988) -- (-3.504738817278657,0.6772409343848942) -- (-3.5712507581851156,0.666081711605738) -- (-3.637456885485271,0.6543731376601691) -- (-3.7034112506440593,0.6422123084088689) -- (-3.7691679051263876,0.6296963197124619) -- (-3.8347809003971847,0.6169222674316011) -- (-3.9003042879213936,0.603987247426911) -- (-3.933049269861293,0.5974897169846081) -- (-3.941234918198539,0.5958642616820207) -- (-3.9432813218276905,0.5954578826678976) -- (-3.943345271931193,0.5954451833058947) -- (-3.9433772469829194,0.5954388336248648) -- (-3.943381243864387,0.5954380399147361) -- (-3.9433832423051243,0.5954376430596646) -- (-3.943384241525486,0.5954374446321218);
\draw[line width=1.pt, color=fgreen] (-4.669851931807004,4.298648898263997) -- (-4.669852221246497,4.298648848576677) -- (-4.669852800125443,4.298648749201929) -- (-4.66985395788318,4.298648550452) -- (-4.669856273398034,4.298648152950407) -- (-4.6698609044252635,4.298647357940292) -- (-4.669870166469803,4.29864576789234) -- (-4.669888690519207,4.298642587685548) -- (-4.669925738459317,4.2986362268284095) -- (-4.66999983370474,4.298623503339932) -- (-4.6701480216563604,4.298598049266329) -- (-4.670444387402454,4.298547112733694) -- (-4.671037078264008,4.298445126136049) -- (-4.6722222974483065,4.2982406988859765) -- (-4.6745920855314,4.29783002876441) -- (-4.679329059513463,4.297001430817265) -- (-4.688792590404175,4.2953152423604) -- (-4.707677917196686,4.2918272012240575) -- (-4.745281097263965,4.284390910282496) -- (-4.819813294830778,4.267697079496356) -- (-4.893438478503894,4.248612223072865) -- (-4.9661468917192675,4.227181108492024) -- (-5.037928777912855,4.203448503233838) -- (-5.108774380520611,4.177459174778307) -- (-5.178673942978493,4.149257890605435) -- (-5.247617708722455,4.118889418195224) -- (-5.315595921188454,4.086398525027676) -- (-5.382598823812444,4.051829978582796) -- (-5.448616660030381,4.015228546340583) -- (-5.513639673278222,3.976638995781043) -- (-5.5776581069919215,3.9361060943841757) -- (-5.640662204607436,3.893674609629986) -- (-5.70264220956072,3.8493893089984748) -- (-5.763588365287729,3.8032949599696453) -- (-5.82349091522442,3.7554363300235005) -- (-5.882340102806747,3.705858186640042) -- (-5.940126171470668,3.6546052972992733) -- (-5.996839364652136,3.6017224294811965) -- (-6.052469925787108,3.5472543506658143) -- (-6.107008098311539,3.491245828333129) -- (-6.160444125661385,3.4337416299631434) -- (-6.2127682512726015,3.3747865230358602) -- (-6.263970718581145,3.3144252750312813) -- (-6.31404177102297,3.2527026534294103) -- (-6.362971652034033,3.1896634257102487) -- (-6.410750605050288,3.1253523593538004) -- (-6.4573688735076935,3.0598142218400666) -- (-6.502816700842201,2.9930937806490503) -- (-6.547084330489771,2.9252358032607546) -- (-6.590162005886355,2.856285057155181) -- (-6.63203997046791,2.786286309812333) -- (-6.672708467670393,2.7152843287122135) -- (-6.712157740929758,2.643323881334824) -- (-6.750378033681962,2.5704497351601674) -- (-6.787359589362959,2.4967066576682466) -- (-6.823092651408705,2.4221394163390637) -- (-6.857567463255156,2.3467927786526217) -- (-6.8907742683382684,2.270711512088923) -- (-6.922703310093997,2.19394038412797) -- (-6.953344831958297,2.1165241622497657) -- (-6.982689077367125,2.038507613934312) -- (-7.010726289756436,1.959935506661612) -- (-7.037446712562186,1.880852607911668) -- (-7.06284058922033,1.8013036851644832) -- (-7.086898163166824,1.7213335059000592) -- (-7.109609677837624,1.6409868375983994) -- (-7.130965376668685,1.5603084477395064) -- (-7.150955503119826,1.4793431037761202) -- (-7.16957193843297,1.398133702208069) -- (-7.186812641311047,1.316716196826886) -- (-7.202676979852367,1.2351249313732975) -- (-7.2171643221552415,1.153394249588028) -- (-7.230274036317982,1.0715584952118027) -- (-7.242005490438901,0.9896520119853487) -- (-7.252358052616309,0.9077091436493911) -- (-7.261331090948517,0.8257642339446565) -- (-7.268923973533837,0.7438516266118684) -- (-7.275136068470579,0.6620056653917548) -- (-7.279966743857057,0.5802606940250401) -- (-7.28341536779158,0.4986510562524513) -- (-7.28548130837246,0.4172110958147126) -- (-7.286163933698009,0.33597515645254994) -- (-7.285462611866537,0.25497758190669106) -- (-7.2833767109763565,0.17425271591785751) -- (-7.279905599125778,0.0938349022267797) -- (-7.275048644413115,0.013758484574180052) -- (-7.268805214936676,-0.06594219329921369) -- (-7.261174678794774,-0.14523278765267822) -- (-7.252156404085719,-0.2240789547454849) -- (-7.241749758907824,-0.3024463508369104) -- (-7.229954111359399,-0.380300632186227) -- (-7.216768829538758,-0.4576074550527114) -- (-7.202193281544209,-0.534332475695634) -- (-7.186226835474063,-0.610441350374276) -- (-7.168868859426635,-0.6858997353479035) -- (-7.150118721500235,-0.7606732868757957) -- (-7.129975789793171,-0.8347276612172259) -- (-7.108439432403759,-0.9080285146314688) -- (-7.085509017430308,-0.9805415033777978) -- (-7.06118391297113,-1.0522322837154876) -- (-7.035463487124536,-1.1230665119038123) -- (-7.008347107988839,-1.193009844202046) -- (-6.979834143662347,-1.2620279368694636) -- (-6.949923962243374,-1.3300864461653399) -- (-6.918615931830229,-1.397151028348948) -- (-6.885909420521227,-1.4631873396795623) -- (-6.851803796414676,-1.5281610364164573) -- (-6.8162984276088885,-1.5920377748189098) -- (-6.779392682202177,-1.6547832111461878) -- (-6.741085928292851,-1.7163630016575722) -- (-6.7013775339792225,-1.7767428026123335) -- (-6.660266867359603,-1.8358882702697477) -- (-6.617753296532304,-1.8937650608890886) -- (-6.573836189595636,-1.9503388307296285) -- (-6.528514914647913,-2.005575236050648) -- (-6.481788948001555,-2.0594401428287146) -- (-6.433667923114794,-2.111919101434907) -- (-6.384179790052085,-2.1630331595452663) -- (-6.333354419043652,-2.212807086087956) -- (-6.281221680319708,-2.2612656499911363) -- (-6.227811444110462,-2.3084336201829725) -- (-6.173153580646152,-2.35433576559163) -- (-6.117277960156977,-2.3989968551452616) -- (-6.060214452873166,-2.4424416577720383) -- (-6.001992929024934,-2.48469494240012) -- (-5.942643258842492,-2.52578147795767) -- (-5.882195312556065,-2.5657260333728384) -- (-5.820678960395871,-2.6045533775738097) -- (-5.758124072592126,-2.6422882794887332) -- (-5.694560519375039,-2.6789555080457657) -- (-5.630018170974847,-2.7145798321730847) -- (-5.564526897621751,-2.7491860207988434) -- (-5.498116569545972,-2.782798842851209) -- (-5.430817056977735,-2.8154430672583306) -- (-5.362658230147255,-2.8471434629483934) -- (-5.293669959284746,-2.877924798849536) -- (-5.223882114620424,-2.9078118438899327) -- (-5.1533245663845095,-2.9368293669977543) -- (-5.082027184807225,-2.965002137101143) -- (-5.0100198401187805,-2.99235492312828) -- (-4.937332402549392,-3.018912494007308) -- (-4.86399474232929,-3.0446996186664155) -- (-4.790036729688681,-3.0697410660337336) -- (-4.7154882348577845,-3.0940616050374583) -- (-4.64037912806682,-3.1176860046057246) -- (-4.5647392795460116,-3.140639033666707) -- (-4.488598559525561,-3.162945461148569) -- (-4.411986838235699,-3.1846300559794667) -- (-4.334933985906642,-3.205717587087575) -- (-4.257469872768607,-3.2262328234010393) -- (-4.179624369051806,-3.2462005338480378) -- (-4.101427344986463,-3.2656454873567125) -- (-4.022908670802793,-3.2845924528552413) -- (-3.9440982167310112,-3.303066199271788) -- (-3.8650258530013426,-3.321091495534512) -- (-3.7857214498440017,-3.3386931105715743) -- (-3.7062148774892067,-3.3558958133111343) -- (-3.6265360061671617,-3.372724372681356) -- (-3.546714706108113,-3.3892035576104096) -- (-3.4667808475422506,-3.405358137026445) -- (-3.386764300699803,-3.421212879857629) -- (-3.306694199601923,-3.4367902180671273) -- (-3.226590547899068,-3.4520836008770033) -- (-3.146467175212093,-3.4670668791482946) -- (-3.066337794742145,-3.4817135341883017) -- (-2.9862161196903685,-3.49599704730435) -- (-2.906115863257906,-3.509890899803729) -- (-2.826050738645902,-3.5233685729937534) -- (-2.7460344590554975,-3.5364035481817346) -- (-2.666080737687839,-3.548969306674998) -- (-2.5862032877440733,-3.561039329780826) -- (-2.506415822425348,-3.572587098806526) -- (-2.4267320549327955,-3.583586095059445) -- (-2.347165698467567,-3.5940097998468445) -- (-2.267730466230809,-3.603831694476071) -- (-2.1884400714236563,-3.6130252602544175) -- (-2.1093082272472614,-3.621563978489192) -- (-2.030348646902775,-3.629421330487702) -- (-1.9515750435913226,-3.636570797557269) -- (-1.8730011305140621,-3.6429858610051937) -- (-1.7946406208721282,-3.648640002138791) -- (-1.7165072278666766,-3.6535067022653536) -- (-1.6386146646988387,-3.6575594426922144) -- (-1.5609766445697684,-3.660771704726656) -- (-1.4836068806806093,-3.6631169696760146) -- (-1.4065190862324997,-3.6645687188475904) -- (-1.3297269744265865,-3.6651004335486697) -- (-1.2532442584640133,-3.664685595086606) -- (-1.177084651545929,-3.663297684768665) -- (-1.1012618668734753,-3.6609101839021854) -- (-1.0257896176477868,-3.657496573794468) -- (-0.9506816170700176,-3.6530303357528027) -- (-0.8759515783413185,-3.6474849510845324) -- (-0.8016132146628134,-3.6408339010969364) -- (-0.7276802392356689,-3.6330506670973506) -- (-0.654166365261009,-3.624108730393072) -- (-0.5810853059399914,-3.6139815722913937) -- (-0.5084507744737525,-3.6026426740996556) -- (-0.43627648406344477,-3.59006551712514) -- (-0.36457614791020276,-3.5762235826751763) -- (-0.29336347921517536,-3.5610903520570574) -- (-0.22265219117950963,-3.544639306578098) -- (-0.15245599700434553,-3.526843927545613) -- (-0.08278860989082126,-3.50767769626691) -- (-0.013663743040094545,-3.4871140940492964) -- (0.05490489034669821,-3.4651266022000726) -- (0.1229035770684117,-3.4416887020265747) -- (0.19031860392390065,-3.416773874836082) -- (0.2571362577120251,-3.3903556019359016) -- (0.32334282523164504,-3.362407364633377) -- (0.3889245932815939,-3.332902644235787) -- (0.4538678486607548,-3.301814922050454) -- (0.5181588781679665,-3.269117679384685) -- (0.5817839770443243,-3.2347921378365214) -- (0.6447294804752239,-3.1988561420398867) -- (0.7069817354482559,-3.1613383575152483) -- (0.7685270889527729,-3.122267451388069) -- (0.8293518879780972,-3.081672090783684) -- (0.8894424795135816,-3.0395809428275697) -- (0.9487852105485661,-2.9960226746450758) -- (1.007366428072407,-2.951025953361608) -- (1.0651724790744428,-2.9046194461026857) -- (1.1221897105440117,-2.8568318199935305) -- (1.1784044694704559,-2.807691742159733) -- (1.2338031028431171,-2.757227879726571) -- (1.2883719576513606,-2.7054688998194933) -- (1.3420973808844998,-2.6524434695638917) -- (1.3949657195318963,-2.5981802560852287) -- (1.446963320582892,-2.542707926508882) -- (1.4980765310268254,-2.4860551479602577) -- (1.5482916978530419,-2.4282505875647473) -- (1.5975951680508835,-2.369322912447757) -- (1.6459732886096976,-2.3093007897347064) -- (1.693412406518826,-2.2482128865510447) -- (1.7398988687676162,-2.1860878700220923) -- (1.7854190223453994,-2.122954407273369) -- (1.8299592142415424,-2.0588411654301524) -- (1.8735057914453517,-1.9937768116179626) -- (1.9160451009462154,-1.9277900129621202) -- (1.9575634897334364,-1.8609094365880878) -- (1.9980473047963834,-1.7931637496213) -- (2.037482893124391,-1.724581619187063) -- (2.075856601706807,-1.6551917124108968) -- (2.113154777532973,-1.5850226964181218) -- (2.1493637675922344,-1.514103238334144) -- (2.1844699188739263,-1.442462005284483) -- (2.2184595783673977,-1.3701276643944311) -- (2.251319093061996,-1.2971288827894512) -- (2.2830348099470594,-1.2234943275949206) -- (2.3135930760119425,-1.1492526659362454) -- (2.3429802382459695,-1.0744325649388884) -- (2.3711826436385,-0.9990626917281986) -- (2.3981866391788724,-0.923171713429582) -- (2.423978571856418,-0.8467882971685015) -- (2.448544788660506,-0.7699411100703344) -- (2.4718716365804596,-0.6926588192604299) -- (2.4939454626056197,-0.6149700918642793) -- (2.514752613725353,-0.53690359500726) -- (2.534279436928987,-0.4584879958148065) -- (2.5525122792058603,-0.37975196141229617) -- (2.5694374875453185,-0.3007241589251066) -- (2.5850414089367284,-0.22143325547870063) -- (2.5993103903694,-0.14190791819845572) -- (2.6122307788327,-0.06217681420977783) -- (2.6237910957715727,0.017731116636284128) -- (2.633989247344452,0.09778575743452222) -- (2.642825670959162,0.17795667380424618) -- (2.650300804061608,0.2582134313599198) -- (2.656415084097702,0.33852559571603535) -- (2.661168948513314,0.4188627324869998) -- (2.6645628347543777,0.49919440728730535) -- (2.666597180266784,0.5794901857313874) -- (2.6672724224964313,0.6597196334337951) -- (2.6665889988892317,0.7398523160089638) -- (2.6645473468910765,0.8198577990713005) -- (2.661147903947871,0.8997056482353827) -- (2.6563911075055344,0.9793654291155889) -- (2.650277395009944,1.0588067073264682) -- (2.642807203907026,1.1379990484823708) -- (2.63398097164265,1.216912018197931) -- (2.6237991356627575,1.295515182087442) -- (2.6122621334132177,1.3737781057655383) -- (2.5993704023399644,1.45167035484657) -- (2.5851243798888603,1.5291614949450292) -- (2.5695245035058605,1.6062210916754083) -- (2.5525712106368204,1.6828187106521142) -- (2.5342649387276595,1.7589239174897529) -- (2.514606125224276,1.8345062778027312) -- (2.493595207572575,1.9095353572054847) -- (2.4712326232184694,1.9839807213123635) -- (2.4475188096078426,2.0578119357380587) -- (2.4224542041866144,2.1309985660969772) -- (2.39603924440069,2.203510178003583) -- (2.368274367695946,2.275316337072283) -- (2.3391600115183024,2.346386608917541) -- (2.308696613313657,2.4166905591539063) -- (2.2768846105279152,2.4861977533957855) -- (2.243724440606975,2.5548777572577563) -- (2.2092165409967564,2.6227001363540836) -- (2.17336134914315,2.6896344562994017) -- (2.1361593024920396,2.755650282708231) -- (2.097610838489345,2.820717181194894) -- (2.0577163945809787,2.8848047173738536) -- (2.0164764082128244,2.9478824568596877) -- (1.9738913168307874,3.009919965266775) -- (1.9299615578807803,3.0708868082096643) -- (1.884687568808694,3.130752551302791) -- (1.838069787060455,3.1894867601605625) -- (1.7901086500819332,3.247059000397556) -- (1.740804595319048,3.3034388376282067) -- (1.6901580602176907,3.358595837466922) -- (1.6381694822237804,3.412499565528165) -- (1.5848414064459746,3.4651214088510756) -- (1.5302013020098286,3.516454293600418) -- (1.4742929209399165,3.566505217486224) -- (1.4171602959055178,3.6152814207489143) -- (1.3588474595756281,3.6627901436289676) -- (1.2993984446196407,3.7090386263667767) -- (1.2388572837067784,3.7540341092027347) -- (1.1772680095055819,3.797783832377334) -- (1.1146746546857287,3.840295036130982) -- (1.051121251916328,3.8815749607040857) -- (0.9866518338663752,3.921630846337152) -- (0.9213104332049227,3.9604699332705025) -- (0.8551410826015342,3.9980994617446584) -- (0.7881878147247505,4.034526671999984) -- (0.7204946622441923,4.069758804276944) -- (0.6521056578287983,4.103803098815973) -- (0.5830648341476206,4.136666795857479) -- (0.5134162238700526,4.168357135641912) -- (0.4432038596652035,4.1988813584097215) -- (0.37247177420201183,4.228246704401329) -- (0.3012640001496436,4.25646041385707) -- (0.22962457017737847,4.283529727017481) -- (0.15759751695432556,4.309461884122982) -- (0.08522687314970767,4.334264125413995) -- (0.012556671432406574,4.3579436911309415) -- (-0.060369055528127546,4.380507821514215) -- (-0.1335062750629561,4.401963756804292) -- (-0.20681095450268572,4.422318737241625) -- (-0.28023906295526935,4.441580003538576) -- (-0.35375509643455416,4.459757062585567) -- (-0.4273518063275894,4.476866930641137) -- (-0.5010277888272192,4.492928177325524) -- (-0.5747816401262806,4.507959372258853) -- (-0.6486119564176054,4.521979085061247) -- (-0.7225173338940376,4.535005885352774) -- (-0.7964963687484179,4.5470583427536155) -- (-0.8705476571735744,4.558155026883895) -- (-0.9446697953623548,4.5683145073637945) -- (-1.0188613795075927,4.577555353813381) -- (-1.0931210058021232,4.585896135852778) -- (-1.167447270438787,4.593355423102167) -- (-1.2418387696104212,4.5999517851816165) -- (-1.3162940995098644,4.605703791711363) -- (-1.3908118563299539,4.610630012311475) -- (-1.4653906362635318,4.614749016602019) -- (-1.5400290355034318,4.618079374203177) -- (-1.6147256502424856,4.620639654735243) -- (-1.6894790766735408,4.622448427818114) -- (-1.764287910989438,4.623524263071971) -- (-1.8391507493830055,4.623885730117053) -- (-1.9140661880470802,4.623551398573369) -- (-1.9890328231745098,4.622539838061158) -- (-2.0640492509581296,4.62086961820043) -- (-2.139114067590766,4.618559308611481) -- (-2.2142258692652703,4.615627478914263) -- (-2.289383252174474,4.612092698729072) -- (-2.364584812511218,4.607973537675861) -- (-2.4398291464683357,4.6032885653749815) -- (-2.515114850238673,4.598056351446388) -- (-2.590440520015063,4.592295465510205) -- (-2.66580475199034,4.586024477186726) -- (-2.7412061423573455,4.579261956095962) -- (-2.8166432873089136,4.572026471858038) -- (-2.89211478303789,4.564336594093135) -- (-2.9676192257371117,4.556210892421376) -- (-3.0431552115994105,4.5476679364628865) -- (-3.1187213368176305,4.53872629583779) -- (-3.1943161975845946,4.529404540166269) -- (-3.269938390093156,4.519721239068332) -- (-3.345586510536158,4.509694962164275) -- (-3.4212591551064246,4.499344279074052) -- (-3.4969549199967904,4.488687759417957) -- (-3.5726724014001103,4.4777439728160005) -- (-3.6484101955092108,4.466531488888364) -- (-3.724166898516927,4.455068877255286) -- (-3.7999411066161066,4.4433747075366625) -- (-3.875731415999576,4.4314675493528455) -- (-3.951536422860185,4.419365972323789) -- (-4.027354723390767,4.407088546069787) -- (-4.103184913784158,4.394653840210907) -- (-4.1790255902331985,4.382080424367217) -- (-4.25487534893071,4.369386868159012) -- (-4.330732786069563,4.356591741206131) -- (-4.406596497842566,4.343713613129097) -- (-4.482465080442578,4.330771053547636) -- (-4.558337130062418,4.31778263208227) -- (-4.634211242894935,4.30476691835284) -- (-4.6531799289713955,4.301510901631644) -- (-4.66266428060991,4.299882779505964) -- (-4.667406457379704,4.29906870586953) -- (-4.669777545852289,4.298661667891366) -- (-4.669851642367304,4.298648947951193);
\draw[line width=1.pt,color=ora] (-0.7540156204569144,4.1214618012378565) -- (-0.7540157004289415,4.1214618084557735) -- (-0.7540158603729934,4.1214618228915905) -- (-0.7540161802610871,4.121461851763159) -- (-0.7540168200372347,4.121461909506032) -- (-0.7540180995893708,4.121462024990728) -- (-0.7540206586930065,4.1214622559559135) -- (-0.7540257768977319,4.121462717869464) -- (-0.7540360132969979,4.121463641629274) -- (-0.7540564860547894,4.121465488879738) -- (-0.7540974314073928,4.12146918230405) -- (-0.7541793214605476,4.121476564846265) -- (-0.7543430989575689,4.121491312705512) -- (-0.754670643505832,4.121520739526937) -- (-0.7553256907502168,4.121579317610807) -- (-0.7566356172782394,4.121695371776954) -- (-0.7592547940738411,4.121923073977516) -- (-0.7644904072836335,4.122360868848814) -- (-0.774950389460474,4.1231661404489275) -- (-0.7958231151063785,4.124496370893815) -- (-0.8373615176726807,4.126043259278957) -- (-0.8986699058569295,4.125626103823133) -- (-0.9591519395782083,4.1220026581977995) -- (-1.0186707784374016,4.115230993444492) -- (-1.0770895820353938,4.1053691806047485) -- (-1.1342715099730696,4.092475290720103) -- (-1.1900797218513133,4.076607394832095) -- (-1.2443773772710092,4.05782356398226) -- (-1.2970276358330417,4.036181869212133) -- (-1.3478936571382958,4.011740381563252) -- (-1.3968386007876554,3.984557172077153) -- (-1.4437256263820049,3.9546903117953733) -- (-1.4884178935222292,3.9221978717594483) -- (-1.5307785618092122,3.8871379230109153) -- (-1.570670790843839,3.8495685365913106) -- (-1.6079577402269938,3.8095477835421705) -- (-1.6425025695595608,3.7671337349050313) -- (-1.6741684384424245,3.722384461721431) -- (-1.7028185064764698,3.6753580350329043) -- (-1.7283254289967984,3.6261234992824694) -- (-1.7506601699962654,3.574863505754477) -- (-1.7698518172092763,3.521827874330987) -- (-1.7859302145438622,3.467267298738734) -- (-1.7989252059080498,3.4114324727044476) -- (-1.8088666352098706,3.3545740899548626) -- (-1.815784346357352,3.2969428442167112) -- (-1.8197081832585242,3.2387894292167254) -- (-1.8206679898214153,3.180364538681638) -- (-1.818693609954055,3.121918866338181) -- (-1.813814887564472,3.0637031059130884) -- (-1.8060616665606957,3.005967951133092) -- (-1.795463790850755,2.9489640957249232) -- (-1.7820511043426785,2.892942233415317) -- (-1.7658534509444963,2.8381530579310024) -- (-1.7469006745642366,2.7848472629987167) -- (-1.7252226191099296,2.733275542345188) -- (-1.7008491284896028,2.6836885896971525) -- (-1.6738100466112864,2.63633709878134) -- (-1.6441352173830093,2.591471763324485) -- (-1.6118549330610505,2.5493415299379416) -- (-1.5770308190684783,2.5100732467138114) -- (-1.5397758033127695,2.4735938471481935) -- (-1.500207562857719,2.439811758310486) -- (-1.4584437747671222,2.4086354072700935) -- (-1.4146021161047713,2.379973221096419) -- (-1.3688002639344627,2.3537336268588636) -- (-1.3211558953199913,2.3298250516268286) -- (-1.2717866873251527,2.3081559224697195) -- (-1.2208103170137397,2.288634666456934) -- (-1.1683444614495506,2.2711697106578796) -- (-1.114506797696374,2.255669482141954) -- (-1.059415002818011,2.242042407978561) -- (-1.0031867538782568,2.230196915237104) -- (-0.9459397279408968,2.220041430986984) -- (-0.887791602069737,2.211484382297603) -- (-0.8288600533285677,2.2044341962383633) -- (-0.769262758781182,2.1987992998786687) -- (-0.7091173954913781,2.194488120287918) -- (-0.6485416405229489,2.19140908453552) -- (-0.5876534659858479,2.189472524742185) -- (-0.5265820650733997,2.188661225216931) -- (-0.46547106521946024,2.189051169140545) -- (-0.4044650443359974,2.190724476732303) -- (-0.34370858033498597,2.193763268211481) -- (-0.2833462511283973,2.198249663797352) -- (-0.2235226346282151,2.2042657837091957) -- (-0.1643823087464089,2.2118937481662817) -- (-0.1060698513949554,2.2212156773878924) -- (-0.04872984048582585,2.232313691593296) -- (0.007493146068999534,2.245269911001772) -- (0.06245453035754944,2.2601664558325965) -- (0.11600973446784724,2.2770854463050423) -- (0.1680141804879145,2.296109002638385) -- (0.21832329050578525,2.3173192450519027) -- (0.2667924866094775,2.340798293764867) -- (0.31327719088701467,2.366628268996556) -- (0.3576328254264378,2.3948912909662425) -- (0.3997148123157508,2.4256694798932052) -- (0.4393785736429876,2.459044955996718) -- (0.4764795314961716,2.4950998394960546) -- (0.5108731079633315,2.5339162506104937) -- (0.542414725132496,2.575576309559307) -- (0.5709631269376025,2.620154168528657) -- (0.5964547124771205,2.6675377101011435) -- (0.6189042384052978,2.717426862446473) -- (0.6383299237041484,2.76951324873086) -- (0.6547499873556912,2.8234884921204326) -- (0.6681826483419311,2.879044215781363) -- (0.6786461256448995,2.9358720428797938) -- (0.6861586382465923,2.9936635965819107) -- (0.6907384051290393,3.0521105000538427) -- (0.6924036452742435,3.110904376461747) -- (0.6911725776642328,3.1697368489717945) -- (0.6870634212810103,3.228299540750143) -- (0.6800943951066039,3.286284074962907) -- (0.6702837181230095,3.343382074776315) -- (0.657649609312255,3.399285163356481) -- (0.6422102876563578,3.4536849638695912) -- (0.6239839721373279,3.5062730994817457) -- (0.6029888817371827,3.55674119335913) -- (0.5792432354379251,3.6047808686679446) -- (0.5527653110128945,3.65008403531251) -- (0.5235957572228322,3.692451711449145) -- (0.4918312012245174,3.7319579342488964) -- (0.45757688354296633,3.768718750183865) -- (0.420938044703167,3.8028502057261733) -- (0.3820199252301144,3.8344683473479932) -- (0.34092776564878946,3.8636892215213976) -- (0.2977668064842085,3.8906288747185016) -- (0.25264228826133106,3.915403353411463) -- (0.20565945150520193,3.938128704072412) -- (0.15692353674075932,3.9589209731734485) -- (0.1065397844930267,3.9778962071866886) -- (0.054613435286984924,3.9951704525842615) -- (0.0012497296476148279,4.010859755838297) -- (-0.053446091900053005,4.02508016342091) -- (-0.10936878883104484,4.037947721804244) -- (-0.16641312062038693,4.049578477460415) -- (-0.22447384674307713,4.060088476861523) -- (-0.28344572667407064,4.069593766479699) -- (-0.3432235198884648,4.078210392787099) -- (-0.40370198586118633,4.086054402255797) -- (-0.4647758840673326,4.093241841357965) -- (-0.526339973981802,4.099888756565704) -- (-0.5882890150796776,4.106111194351101) -- (-0.650517766835943,4.112025201186327) -- (-0.7129209887256103,4.117746823543513) -- (-0.7441551383063931,4.120571755065356) -- (-0.7519648383739188,4.121276705891958) -- (-0.7539172798533365,4.121452925445723) -- (-0.7539782936688617,4.1214584322855075) -- (-0.754008800576667,4.121461185705343) -- (-0.7540126139401302,4.121461529882836) -- (-0.7540145206218902,4.121461701971569) -- (-0.7540154739627631,4.121461788015935);
\draw (-0.8,3.3) node[anchor=north west] {$F^\nu(c)$};
\draw (-3.15,0.17) node[anchor=north west] {$c$};
\draw (-7.7,-2.2) node[anchor=north west] {$\mathcal A(\bI)$};
\draw (-5.4,-3.6) node[anchor=north west] {$ \mathcal B(\bI) = \bU_0$};
\draw (2.3,4.3) node[anchor=north west] {$\mathcal L_{F^\nu(c)} (\bI)$};
\draw (-5.5,3.8) node[anchor=north west] {$\bI$};
\draw (-4,-0.5) node[anchor=north west] {$\underbrace{\quad\quad\quad\quad\quad}_{\subset \text{PC}(F)}$};

\draw [color=black] (-3.7851340343940767,-0.5031229235880397)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-3.5839158727107994,-0.2550609080841636)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-3.2586667032755825,-0.4145293466223696)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-2.561324510584553,-0.42084163898117366)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-2.1537940565424725,-0.3259357696566996)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-1.9943256180042666,-0.0778737541528236)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);

\draw [color=black] (-1.4804828716033809,3.0937763012181634)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-0.931202694416227,3.5367441860465134)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-0.39964123262220735,3.2886821705426375)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (0.13192022917181231,3.2886821705426375)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-5.236850534947787,1.8003100775193814)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-4.581258065401829,2.5444961240310096)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (-3.7307597265313976,2.1369656699889275)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (0.645762975572698,1.0384053156146194)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (1.4962613144431296,0.9320930232558154)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);
\draw [color=black] (1.0178559988285119,0.0107198228128474)-- ++(-1.5pt,-1.5pt) -- ++(3.0pt,3.0pt) ++(-3.0pt,0) -- ++(3.0pt,-3.0pt);

\draw [fill=black] (-0.8,3.1) circle (1.5pt);

\draw [fill=black] (-2.9,-0.3) circle (1.5pt);

\definecolor{arr}{rgb}{.2,.2,.2}
\draw [-{>[sep=0pt]},line width=0.8pt,color=arr] (0.1,-1.2) to [in=350, out=340] node[below, xshift=-4pt, yshift=-2pt]{$F^\nu$} (2.6,-0.4);
\draw [-{>[sep=0pt]},line width=0.8pt,color=arr] (-3.0,0.75) to [bend left=30] node[above]{$F^\nu$} (-1.7,2.7);

\draw [-,line width=0.4pt,color=ora] (-7.1,-2.3) to [bend left=15] (-4.5,-0.9);
\draw [-,line width=0.4pt,color=fgreen] (-5.0,-3.7) to [bend left=15] (-4.0,-2.1);
\draw [-,line width=0.4pt,color=ora] (2.4,4.0) to [bend right=15] (0.7,3.4);

%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%

\draw [rotate around={0.2186851194229787:(8.105342156082115,0.05501661129568222)},line width=1.pt, color=fgreen] (8.,0.0) ellipse (3.4cm and 2.9cm);
\draw [rotate around={-2.15296278910045:(7.901576929061076,-0.2107641196013278)},line width=0.4pt,color=white, fill=goldenpoppy, fill opacity=0.2] (7.9,-0.2) ellipse (2.73cm and 2.4cm);
\draw [rotate around={-8.376005477426656:(7.954733075240477,-0.1841860465116278)},line width=1.5pt, color=ora, fill=white] (7.954733075240477,-0.1841860465116278) ellipse (2.3720427428845614cm and 1.8697657807494132cm);
\draw [rotate around={0.8126515942537358:(7.866139498274804,-0.21962347729789422)},line width=0.4pt,color=white, fill=goldenpoppy, fill opacity=0.2] (7.866139498274804,-0.21962347729789422) ellipse (1.5cm and 1.1865936423912173cm);
\draw [rotate around={0.5025816667210464:(7.874998855971367,-0.246201550387595)},line width=1.2pt, color=fgreen, fill=white] (7.874998855971367,-0.246201550387595) ellipse (1.2cm and 0.94cm);
\draw [rotate around={0.5025816667210464:(7.874998855971367,-0.246201550387595)},line width=1.2pt, color=fgreen, fill=goldenpoppy, fill opacity=0.2] (7.874998855971367,-0.246201550387595) ellipse (1.2cm and 0.94cm);
\draw [rotate around={1.9305874411670636:(7.866139498274802,-0.2816389811738611)},line width=0.4pt,color=white, fill=white] (7.866139498274802,-0.2816389811738611) ellipse (0.9cm and 0.6cm);
\draw (5.2,2.9) node[anchor=north west] {$\bI$};
\draw (8.034467294509579,-0.2019047619047596) node[anchor=north west] {$c$};

\draw [fill=black] (8.016748579116445,-0.4145293466223676) circle (1.5pt);

\draw [<-,line width=0.6pt,color=blue] (9.1, 1.9) to [in=220, out=40] node[anchor= east]{$\mathcal A$} (9.7,3.3);  
\draw [<-,line width=0.6pt,color=blue] (9.0,0.5)  to [in=190, out=30] node[anchor=east]{$\mathcal B$} (9.9, 1.4);  

\draw [-,line width=0.4pt,color=ora] (4.,-2.7)  to [bend left=15] (5.4,-1.2);
\draw [-,line width=0.4pt,color=fgreen] (5.6,-3.6) to [bend left=15] (7.0,-1.2);

\draw (4.,-2.7) node[anchor=north] {$\mathcal A(\bI)$};
\draw (5.6,-3.6) node[anchor=north] {$\mathcal B \mathcal A(\bI)$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=1.0cm]
\clip(-4.4,-2.7) rectangle (8.7,3.);
\draw[line width=1.pt,color=grey1,fill=grey1,fill opacity=0.1] (-4.239886417383266,0.4956662291311774) -- (-4.239886415498974,0.495666422739675) -- (-4.239886411730362,0.4956668099566538) -- (-4.239886404193024,0.49566758439054553) -- (-4.239886389117893,0.4956691332580658) -- (-4.239886358965814,0.49567223099205343) -- (-4.239886298654389,0.4956784264558169) -- (-4.239886178002463,0.495690817366497) -- (-4.239885936582316,0.49571559912046875) -- (-4.239885453276842,0.49576516235885276) -- (-4.239884484805175,0.4958642877573356) -- (-4.2398825404189795,0.49606253424078434) -- (-4.239878621875287,0.4964590099506033) -- (-4.239870665703816,0.49725189231784245) -- (-4.23985427703348,0.4988373806500432) -- (-4.239819594454915,0.5020072501638797) -- (-4.239742608919623,0.5083425482576565) -- (-4.239558160923663,0.5209952820565281) -- (-4.239067393928455,0.5462285108747752) -- (-4.237598669510539,0.596399699595128) -- (-4.23271480765,0.6955104909860222) -- (-4.227391547381027,0.7682301044043103) -- (-4.220632355797756,0.8399370036522291) -- (-4.212439453228114,0.910583438773884) -- (-4.20281506000003,0.9801216598133801) -- (-4.179280682880243,1.1156824598223158) -- (-4.150046987061813,1.246237404031878) -- (-4.11513173516816,1.3714044927949076) -- (-4.074552689822701,1.4908017264642455) -- (-4.028327613648856,1.6040471053927328) -- (-3.976474269270044,1.710758629933211) -- (-3.9190104193096844,1.8105543004385205) -- (-3.855953826391196,1.9030521172615031) -- (-3.787322253137997,1.9878700807549994) -- (-3.713133462173507,2.0646261912718513) -- (-3.6334052161211448,2.1329384491648993) -- (-3.5481557356591105,2.1924257647462104) -- (-3.457500235612125,2.2428997342752455) -- (-3.361770281860552,2.2846017511653365) -- (-3.261326705370645,2.317831346057707) -- (-3.1565303371086557,2.342888049593578) -- (-3.0477420080408377,2.3600713924141736) -- (-2.935322549133444,2.369680905160715) -- (-2.819632791352728,2.3720161184744257) -- (-2.7010335656649427,2.3673765629965278) -- (-2.5798857030363394,2.3560617693682424) -- (-2.4565500344331728,2.3383712682307944) -- (-2.3313873908216953,2.3146045902254047) -- (-2.2047586031681603,2.2850612659932965) -- (-2.07702450243882,2.2500408261756917) -- (-1.9485459195999288,2.2098428014138136) -- (-1.819683685617738,2.164766722348883) -- (-1.690798631458502,2.1151121196221236) -- (-1.5622515880884724,2.0611785238747595) -- (-1.4344033864739032,2.00326546574801) -- (-1.3076148575810462,1.9416724758830979) -- (-1.1822468323761566,1.8766990849212464) -- (-1.0586601418254857,1.8086448235036814) -- (-0.9372143015003376,1.7378070825717296) -- (-0.8182046886628331,1.6643789218660898) -- (-0.7018349469711254,1.5884041817739307) -- (-0.588301663122488,1.5099152234087836) -- (-0.4778014238141939,1.4289444078841786) -- (-0.3705308157435194,1.3455240963136463) -- (-0.26668642560774014,1.259686649810717) -- (-0.16646484010412976,1.1714644294889225) -- (-0.07006264592996381,1.080889796461792) -- (0.022323570217485766,0.9879951118428565) -- (0.11049722164094256,0.8928127367456455) -- (0.19426172164313016,0.7953750322836908) -- (0.2734204835267766,0.6957143595705224) -- (0.3477769205946055,0.5938630797196711) -- (0.41713444614934403,0.48985355384466756) -- (0.48129647349371485,0.3837181430590415) -- (0.5400664159304442,0.2754892084763241) -- (0.5932476867622603,0.1651991112100446) -- (0.6406436992918865,0.05288021237373508) -- (0.6820578668220456,-0.06143512691907338) -- (0.7172936026554666,-0.17771454555485233) -- (0.7461543200948713,-0.29592568242007067) -- (0.7684434324429885,-0.4160361764011964) -- (0.7839643530025411,-0.5380136663847006) -- (0.7925204950762579,-0.6618257912570513) -- (0.7939152719668607,-0.7874401899047196) -- (0.7879520969770741,-0.9148245012141745) -- (0.774434383409627,-1.0439463640718847) -- (0.7531655445672438,-1.1747734173643218) -- (0.7239565939106143,-1.3072571460184434) -- (0.6869146945227129,-1.4407195758042661) -- (0.642532119991202,-1.5736641890422192) -- (0.5913269219311843,-1.7045396774526722) -- (0.5338171519579333,-1.8317947327557675) -- (0.47052086168656615,-1.9538780466721022) -- (0.40195610273234195,-2.06923831092179) -- (0.3286409267103636,-2.1763242172253143) -- (0.2510933852358619,-2.2735844573027606) -- (0.16983152992402495,-2.359467722874726) -- (0.08537341239005514,-2.432422705661324) -- (-0.0017629157509162496,-2.4908980973830666) -- (-0.09105940288365844,-2.5333425897601245) -- (-0.18199902868099826,-2.5582103649494456) -- (-0.2742480079987786,-2.5649311242741533) -- (-0.36786522701536484,-2.5550250977112228) -- (-0.4629602867411684,-2.530282514098417) -- (-0.5596427881865953,-2.492493602273953) -- (-0.6580223323620533,-2.4434485910753097) -- (-0.758208520277952,-2.3849377093406474) -- (-0.8603109529446993,-2.3187511859075585) -- (-0.9644392313727028,-2.2466792496140897) -- (-1.0707029565723705,-2.170512129298004) -- (-1.1792117295541065,-2.092040053797291) -- (-1.2900751513283257,-2.0130532519497137) -- (-1.4034028229054432,-1.9353419525932622) -- (-1.5193043452958488,-1.8606963845655855) -- (-1.6378893195099575,-1.7909067767047873) -- (-1.7592673465581878,-1.7277633578485165) -- (-1.8835480274509404,-1.6730563568348202) -- (-2.0108379950274013,-1.628565299403931) -- (-2.1409420870760414,-1.5949814512964622) -- (-2.2731075743047313,-1.5709855152966838) -- (-2.406521480787262,-1.5550409474109301) -- (-2.5403708305973964,-1.545611203646331) -- (-2.673842647808897,-1.5411597400092205) -- (-2.8061239564953553,-1.5401500125063876) -- (-2.9364017807305345,-1.54104547714428) -- (-3.0638631445883675,-1.5423095899298005) -- (-3.1876950721423896,-1.5424058068698514) -- (-3.30708458746642,-1.5397975839705396) -- (-3.421218714634108,-1.5329483772386538) -- (-3.5292844777193295,-1.5203216426813242) -- (-3.6304689007957336,-1.5003808363045437) -- (-3.7239590079369123,-1.4715894141154422) -- (-3.8089418232168555,-1.4324108321208087) -- (-3.884661129426746,-1.3814016911775866) -- (-3.9511353618106284,-1.3183898486219618) -- (-4.008943282743161,-1.244122696080069) -- (-4.058676133612295,-1.1593681040739057) -- (-4.1009251558063795,-1.0648939431260374) -- (-4.136281590713139,-0.961468083758291) -- (-4.165336679721037,-0.8498583964932891) -- (-4.18868166421791,-0.7308327518528586) -- (-4.206907785592051,-0.6051590203592241) -- (-4.220606285231298,-0.4736050725348946) -- (-4.230368404523944,-0.3369387789016969) -- (-4.23395808447404,-0.26692846194498543) -- (-4.2367853848579955,-0.19592800998196935) -- (-4.238924210849433,-0.1240334068280049) -- (-4.240448467621633,-0.05134063629799357) -- (-4.241432060348217,0.02205431779253786) -- (-4.241948894202807,0.0960554716280626) -- (-4.242072874358797,0.170566841393736) -- (-4.241877905989696,0.2454924432740313) -- (-4.2414378942692395,0.32073629345387644) -- (-4.240826744370537,0.39620240811774465) -- (-4.240118361467495,0.4717948034505639) -- (-4.239934733847264,0.49070138553503284) -- (-4.239888734455718,0.49542815117223427) -- (-4.239887296866215,0.49557586273925835) -- (-4.239886578071292,0.4956497185229978) -- (-4.23988648822197,0.4956589504959652) -- (-4.2398864432973085,0.49566356648239207) -- (-4.2398864208348925,0.4956658744757192)(-4.105761435343545,1.4010555035331393);
\draw[line width=1.pt,color=fgreen,fill=fgreen,fill opacity=0.1] (-2.212179672707263,0.5598787160656278) -- (-2.212179646510154,0.5598787974261312) -- (-2.212179594115908,0.5598789601471196) -- (-2.2121794893273,0.5598792855890229) -- (-2.212179279749624,0.559879936472536) -- (-2.2121788605924286,0.5598812382383875) -- (-2.2121780222706695,0.5598838417653925) -- (-2.212176345597673,0.5598890488006096) -- (-2.2121729921337705,0.5598994627958729) -- (-2.2121662847343306,0.5599202904857162) -- (-2.212152868048953,0.5599619446626724) -- (-2.212126027132531,0.560045248205688) -- (-2.21207231511962,0.5602118360483308) -- (-2.2119647703943155,0.5605449347616497) -- (-2.2117491983120727,0.5612108243131146) -- (-2.211316124951419,0.5625413720169141) -- (-2.210442272088383,0.5651975426404694) -- (-2.208663826938933,0.5704901912512325) -- (-2.2049846600948473,0.5809967699259874) -- (-2.197142669412508,0.6016954690773643) -- (-2.1795676535637605,0.641838362499196) -- (-2.1488852271622356,0.6985667221527735) -- (-2.1131182778754196,0.7516202447141427) -- (-2.072596494315117,0.801024098493835) -- (-2.0276495650931325,0.8468034518023823) -- (-1.9786071788212705,0.8889834729503155) -- (-1.9257990241113352,0.9275893302481666) -- (-1.8695547895751312,0.9626461920064666) -- (-1.810204163824463,0.9941792265357473) -- (-1.748076835471135,1.02221360214654) -- (-1.6835024931269515,1.0467744871493765) -- (-1.6168108254037172,1.0678870498547877) -- (-1.5483315209132362,1.0855764585733054) -- (-1.4783942682673135,1.099867881615461) -- (-1.4073287560777528,1.110786487291786) -- (-1.335464672956359,1.1183574439128123) -- (-1.2631317075149364,1.1226059197890705) -- (-1.1906595483652898,1.1235570832310928) -- (-1.118377884119223,1.1212361025494102) -- (-1.0466164033885412,1.1156681460545546) -- (-0.9757047947850481,1.1068783820570571) -- (-0.9059725646466279,1.0948920169596625) -- (-0.8376779493738902,1.0797491513951294) -- (-0.7709000070282599,1.0615273312851934) -- (-0.7056900828866213,1.0403098940620525) -- (-0.6420995222258608,1.016180177157904) -- (-0.5801796703228628,0.9892215180049442) -- (-0.5199818724545127,0.9595172540353702) -- (-0.4615574738976953,0.9271507226813795) -- (-0.404957819929296,0.892205261375169) -- (-0.3502342558261997,0.8547642075489355) -- (-0.29743812686529125,0.8149108986348768) -- (-0.24662077832345686,0.7727286720651889) -- (-0.19783355547758008,0.7283008652720697) -- (-0.15112780360454758,0.6817108156877165) -- (-0.1065548679812438,0.6330418607443253) -- (-0.06416609388455363,0.5823773378740944) -- (-0.024012826591361947,0.5298005845092202) -- (0.01385358862144459,0.47539493808190003) -- (0.04938180647698287,0.4192437360243304) -- (0.08252048169836623,0.3614303157687091) -- (0.11321826900871024,0.30203801474723213) -- (0.14142382313112956,0.24115017039209818) -- (0.1670857987887402,0.17885012013550283) -- (0.19015285070465504,0.11522120140964431) -- (0.2105736336019901,0.05034675164671909) -- (0.22829680220386006,-0.015689891721076377) -- (0.24327101123338002,-0.08280539126154296) -- (0.25544868049466674,-0.15090533755381808) -- (0.26481277543972537,-0.21980549546892236) -- (0.27136109372230566,-0.2892780127632677) -- (0.2750915312208053,-0.3590947483436424) -- (0.2760019838136203,-0.4290275611168508) -- (0.2740903473791456,-0.498848309989699) -- (0.2693545177957808,-0.5683288538689735) -- (0.26179239094192,-0.6372410516614786) -- (0.2514018626959582,-0.7053567622740204) -- (0.23818082893629677,-0.7724478446133873) -- (0.22212718554132627,-0.8382861575863907) -- (0.20323882838944796,-0.9026435600998206) -- (0.18151365335905778,-0.9652919110604778) -- (0.15694955632854812,-1.0260030693751667) -- (0.12954443317632025,-1.0845488939506844) -- (0.09929617978076832,-1.14070124369383) -- (0.0662026920202865,-1.1942319775114059) -- (0.03026186577327694,-1.2449129543102004) -- (-0.008528403081868863,-1.2925160329970304) -- (-0.05017021866675231,-1.3368130724786753) -- (-0.09466568510297657,-1.3775759316619536) -- (-0.14201642639025103,-1.4145771986379412) -- (-0.1921612955629559,-1.4476847947890281) -- (-0.24491463536845437,-1.4769557412734091) -- (-0.3000761134865275,-1.502469346981977) -- (-0.35744539759689964,-1.5243049208056032) -- (-0.41682215537935186,-1.5425417716351628) -- (-0.47800605451362976,-1.557259208361545) -- (-0.5407967626795145,-1.5685365398756108) -- (-0.6049939475567445,-1.57645307506826) -- (-0.6703972768250726,-1.5810881228303604) -- (-0.7368064181642726,-1.5825209920527872) -- (-0.8040210392540903,-1.5808309916264296) -- (-0.8718408077742996,-1.576097430442159) -- (-0.940065391404632,-1.5683996173908614) -- (-1.0084944578248827,-1.557816861363408) -- (-1.0769276747147618,-1.5444284712506704) -- (-1.145164709754079,-1.528313755943552) -- (-1.2130052306225512,-1.5095520243329208) -- (-1.280248904999974,-1.4882225853096305) -- (-1.3467049008445136,-1.4644048101305351) -- (-1.4122318721796097,-1.4381783949107891) -- (-1.476704534147756,-1.4096231412010773) -- (-1.5399976103111461,-1.378818850607363) -- (-1.6019858242319875,-1.345845324735592) -- (-1.662543899472456,-1.310782365191745) -- (-1.7215465595947412,-1.2737097735817748) -- (-1.7788685281610617,-1.2347073515116271) -- (-1.8343845287336,-1.1938549005872794) -- (-1.887969284874532,-1.1512322224146807) -- (-1.9394975201460651,-1.1069191185997944) -- (-1.9888439581104072,-1.0609953907485625) -- (-2.0358833223297337,-1.0135408404669626) -- (-2.080490336366238,-0.9646352693609437) -- (-2.1225397237821246,-0.9143584790364834) -- (-2.161906208139576,-0.8627902710995095) -- (-2.1984645130007996,-0.8100104471559995) -- (-2.232089361927968,-0.7560988088119096) -- (-2.2626554784833024,-0.7011351576732174) -- (-2.2900375862289755,-0.6451992953458436) -- (-2.3141104087271804,-0.5883710234357729) -- (-2.334748669540132,-0.5307301435489542) -- (-2.3518270922300095,-0.4723564572913581) -- (-2.365220400358985,-0.4133297662689408) -- (-2.374804412420559,-0.35372974379127964) -- (-2.3805786720811284,-0.2936215659212271) -- (-2.3827784417801467,-0.23304278885132046) -- (-2.3816654389257224,-0.1720278689667003) -- (-2.3775013809257928,-0.11061126265250376) -- (-2.3705479851884377,-0.04882742629388925) -- (-2.361066969121623,0.013289183724016773) -- (-2.3493200501334854,0.075704111016063) -- (-2.335568945631934,0.13838289919710878) -- (-2.32007537302502,0.20129109188200278) -- (-2.3031010497207944,0.264394232685615) -- (-2.2849076931272236,0.32765786522279416) -- (-2.265757020652444,0.39104753310839957) -- (-2.2459107497043647,0.45452877995728347) -- (-2.2256305976910085,0.5180671493843159) -- (-2.2154096029749155,0.54984698744427) -- (-2.212851462904098,0.5577923276252195) -- (-2.2122118869465908,0.5597786680603862) -- (-2.212191900149918,0.5598407412053072) -- (-2.212181906751482,0.5598717777777802) -- (-2.2121806575766527,0.5598756573493384) -- (-2.212180032989295,0.5598775971351175) -- (-2.2121797206955307,0.5598785670280089)(0.20710029832073262,0.06209629062214206);
\draw[line width=1.pt,color=grey1,fill=grey1,fill opacity=0.1] (4.2839013914239485,2.5886583736176347) -- (4.294644748608517,2.5930310566578445) -- (4.364942593212851,2.6181840380144448) -- (4.4336322658900835,2.636876348115444) -- (4.566557784254766,2.6561780237328243) -- (4.694162681285618,2.653534221874356) -- (4.817188334565688,2.6315430809044096) -- (4.936376121678026,2.5928027391873565) -- (5.052467420205684,2.539911335087568) -- (5.1662036077317115,2.4754670069694145) -- (5.278326061839159,2.402067893197267) -- (5.389576160111078,2.322312132135497) -- (5.500695280130517,2.238797862148475) -- (5.612424799480529,2.154123221600572) -- (5.725506095744163,2.0708863488561597) -- (5.840680546504469,1.991685382279608) -- (5.9586895293444995,1.919118460235288) -- (6.080274421847303,1.8557837210875712) -- (6.2061766015959305,1.8042793032008282) -- (6.336919862556265,1.7666586363467136) -- (6.471832083494934,1.7419812425124244) -- (6.540513814910263,1.733882680782206) -- (6.60983242861754,1.7282834493093313) -- (6.679652775862731,1.7249379781933465) -- (6.749839707891802,1.7236006975337927) -- (6.8202580759507185,1.7240260374302192) -- (6.890772731285443,1.725968427982166) -- (6.961248525141944,1.7291822992891808) -- (7.031550308766184,1.733422081450807) -- (7.101542933404131,1.7384422045665895) -- (7.171091250301746,1.7439970987360747) -- (7.308314365859853,1.7557289206343212) -- (7.442138465408222,1.7666529879419057) -- (7.571482358914577,1.7748047414551875) -- (7.695264856346639,1.7782196219705204) -- (7.812404767672128,1.77493307028426) -- (7.921820902858768,1.7629805271927745) -- (8.022432071874277,1.7403974334924035) -- (8.1131669347531,1.7052405078154607) -- (8.193452162796849,1.6566422586677305) -- (8.263437151330375,1.5952964025774783) -- (8.323328051352064,1.5220192580759075) -- (8.373331013860295,1.4376271436942254) -- (8.413652189853448,1.342936377963639) -- (8.444497730329914,1.2387632794153554) -- (8.466073786288067,1.1259241665805853) -- (8.478586508726298,1.005235357990525) -- (8.482242048642984,0.8775131721763891) -- (8.477246557036512,0.743573927669388) -- (8.471569096599087,0.6745280079470604) -- (8.463806184905263,0.6042339430007182) -- (8.453983590829843,0.5327937726467624) -- (8.442127083247616,0.46030953670159747) -- (8.428262431033392,0.38688327498161) -- (8.412415403061967,0.31261702730321517) -- (8.39461176820813,0.2376128334828138) -- (8.374877295346682,0.16197273333679263) -- (8.353237753352424,0.08579876668157382) -- (8.329718911100159,0.009192973333536969) -- (8.304346537464667,-0.06774260689089928) -- (8.277146401320767,-0.1449059341753447) -- (8.24814427154324,-0.22219496870339484) -- (8.217365917006894,-0.29950767065865946) -- (8.184837106586528,-0.3767420002247128) -- (8.150583609156932,-0.4537959175851789) -- (8.114631193592906,-0.5305673829236461) -- (8.077005628769253,-0.6069543564237172) -- (8.037732683560769,-0.6828547982689948) -- (7.996838126842243,-0.7581666686430601) -- (7.954347727488483,-0.8327879277295303) -- (7.910287254374286,-0.9066165357119935) -- (7.864682476374445,-0.9795504527740597) -- (7.817559162363769,-1.0514876390993315) -- (7.7689430812170395,-1.1223260548713831) -- (7.718860001809067,-1.1919636602738315) -- (7.614395923708561,-1.3272282807043219) -- (7.504373079060646,-1.4564651818595742) -- (7.388997618863692,-1.5788580452084098) -- (7.268475740362682,-1.6935906402034426) -- (7.143102321562111,-1.8000154512002524) -- (7.013445608776898,-1.8980050450167596) -- (6.880126355700931,-1.9875318836158868) -- (6.743765316028082,-2.0685684289605533) -- (6.674638111747136,-2.1058942360258754) -- (6.604983243452189,-2.141087143013685) -- (6.534878305354958,-2.1741437076693373) -- (6.464400891667147,-2.2050604877382014) -- (6.393628596600543,-2.233834040965643) -- (6.322639014366857,-2.2604609250970285) -- (6.251509739177784,-2.284937697877723) -- (6.180318365245128,-2.307260917053089) -- (6.109142486780563,-2.3274271403684956) -- (6.038059697995877,-2.3454329255693054) -- (5.967147593102773,-2.3612748304008875) -- (5.896483766312947,-2.3749494126086006) -- (5.826145811838238,-2.3864532299378176) -- (5.756211323890263,-2.395782840133897) -- (5.686757896680838,-2.4029348009422087) -- (5.6178631244216675,-2.407905670108118) -- (5.4820599216009995,-2.411290364494185) -- (5.349422469122182,-2.4059093852550255) -- (5.220571520679066,-2.391735194353558) -- (5.0961278299655035,-2.3687402537527014) -- (4.976712150675404,-2.3368970254153894) -- (4.862945236502632,-2.2961779713045374) -- (4.7554478411410415,-2.2465555533830717) -- (4.654840718284525,-2.188002233613915) -- (4.561744621626907,-2.1204904739599826) -- (4.47677982832829,-2.0439929745392362) -- (4.4001152707214715,-1.9587080019685175) -- (4.330629435250273,-1.865478742986454) -- (4.26697166212216,-1.7652629036772964) -- (4.207791291544652,-1.659018190125039) -- (4.151737663725328,-1.5477023084140171) -- (4.097460118871766,-1.4322729646283108) -- (4.043607997191373,-1.3136878648520849) -- (3.988830638891727,-1.1929047151695897) -- (3.931777384180407,-1.0708812216648766) -- (3.8710975732648762,-0.9485750904222243) -- (3.8054405463526564,-0.8269440275257409) -- (3.7334556436513253,-0.7069457390596199) -- (3.653794357893389,-0.5895371128871076) -- (3.5658963526686875,-0.47537543621387357) -- (3.4711602604954805,-0.3643733501150379) -- (3.3712839139101334,-0.2563297633178294) -- (3.2679651454496934,-0.15104358454944844) -- (3.162901787650412,-0.048313722537095316) -- (3.0577916730487686,0.0520609139920154) -- (2.9543326341812417,0.15028141631069758) -- (2.8542225035846513,0.24654887569170825) -- (2.759159113795249,0.34106438340786127) -- (2.6708402973497414,0.43402903073199894) -- (2.590963886784266,0.5256439089368357) -- (2.521227714635984,0.6161101092951995) -- (2.463329613441033,0.7056287230799185) -- (2.418967415736006,0.7944008415637498) -- (2.389838954057268,0.8826275560194645) -- (2.377540942512269,0.9705028113993137) -- (2.382228407342268,1.0581186645647112) -- (2.402981953556832,1.1454912400407657) -- (2.438856517544764,1.232634848279794) -- (2.4889070356958882,1.3195637997341105) -- (2.552188444398894,1.4062924048560266) -- (2.627755680042924,1.4928349740978621) -- (2.714663679017235,1.5792058179119284) -- (2.8119673777108574,1.6654192467505347) -- (2.918721712513161,1.751489571066001) -- (3.0339816198131757,1.8374311013106386) -- (3.156802035999931,1.923258147936762) -- (3.2862378974626836,2.008985021396688) -- (3.421344140590463,2.0946260321427292) -- (3.490728322900509,2.13741881101439) -- (3.5611757017726404,2.1801954906272005) -- (3.632568144255629,2.222957859787696) -- (3.7047875173982447,2.265707707302413) -- (3.7777156882488043,2.3084468219778973) -- (3.851234523856192,2.351176992620685) -- (3.925225891269065,2.393900008037315) -- (3.9995716575359666,2.4366176570343274) -- (4.074153689705895,2.479331728418261) -- (4.1114963889566525,2.500687981507367) -- (4.130174198978125,2.5113660102265616) -- (4.139513911538188,2.51670501235799) -- (4.1441838687619565,2.5193745118951814) -- (4.146518859991829,2.5207092614727156) -- (4.2839013914239485,2.5886583736176347) -- (4.283896524216145,2.5886563611255324);

\draw [line width=1.pt,color=fgreen,fill=fgreen,fill opacity=0.1] (5.8,-0.4) circle (1.6cm);
\draw [rotate around={-52.1250163489031:(-0.923941480585115,-0.5762138995567037)},line width=1.pt,color=fgreen,fill=white,fill opacity=1.0] (-0.9,-0.6) ellipse (0.7cm and 0.7cm);
\draw [line width=1.pt,color=fgreen, fill=white] (6.1,-0.6) circle (0.9cm);

\draw (-3.4,3.0) node[anchor=north west] {$U$};
\draw (5.5,2.8) node[anchor=north west] {$V$};
\draw (6.7,1.3) node[anchor=north west] {$B'$};
\draw (6.2,0.2) node[anchor=north west] {$B$};
\draw (-2.3,1.5) node[anchor=north west] {$A'$};
\draw (-1.4,0.1) node[anchor=north west] {$A$};

\begin{scriptsize}
\draw [->,line width=0.5pt] (-0.6383519974985363,1.5450755326920593) to [bend left = 30] node[above]{$D:1$} (2.7385498928069865,1.6012261499452407);
\draw [->,line width=0.5pt] (0.15407289126178503,0.21139129699848636) to [bend left = 20] node[above, xshift=-7pt]{$d:1$} (4.4,0.38);
\draw [->,line width=0.5pt] (-0.19259806846984373,-0.6862772943356041) to [bend left = 10] (5.20843113253199,-0.6543005980134807);
\end{scriptsize}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.5,-1.7) rectangle (1.1,5.6);
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.,3.) -- (-4.,0.) -- (-1.,0.) -- (-1.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.,3.) -- (-4.,4.) -- (-3.,4.) -- (-3.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-3.,3.) -- (-3.,4.) -- (-2.,4.) -- (-2.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-2.,3.) -- (-2.,4.) -- (-1.,4.) -- (-1.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-1.,3.) -- (-1.,4.) -- (0.,4.) -- (0.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (0.,3.) -- (-1.,3.) -- (-1.,2.) -- (0.,2.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-1.,2.) -- (-1.,1.) -- (0.,1.) -- (0.,2.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.,4.) -- (-5.,4.) -- (-5.,3.) -- (-4.,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,3.) -- (-4.,3.) -- (-4.,2.) -- (-5.,2.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,2.) -- (-5.,1.) -- (-4.,1.) -- (-4.,2.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,1.) -- (-5.,0.) -- (-4.,0.) -- (-4.,1.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,0.) -- (-4.,0.) -- (-4.,-1.) -- (-5.,-1.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,4.) -- (-5.,4.5) -- (-4.5,4.5) -- (-4.5,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.5,4.) -- (-4.5,4.5) -- (-4.,4.5) -- (-4.,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.,4.5) -- (-3.5,4.5) -- (-3.5,4.) -- (-4.,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-4.,-1.) -- (-4.,0.) -- (-3.,0.) -- (-3.,-1.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-3.5,4.5) -- (-3.,4.5) -- (-3.,4.) -- (-3.5,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-3.,4.5) -- (-2.5,4.5) -- (-2.5,4.) -- (-3.,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,4.5) -- (-5.5,4.5) -- (-5.5,4.) -- (-5.,4.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.5,4.) -- (-5.,4.) -- (-5.,3.5) -- (-5.5,3.5) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.5,3.5) -- (-5.,3.5) -- (-5.,3.) -- (-5.5,3.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.5,3.) -- (-5.,3.) -- (-5.,2.5) -- (-5.5,2.5) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.5,2.5) -- (-5.,2.5) -- (-5.,2.) -- (-5.5,2.) -- cycle;
\draw[line width=1.pt,color=qqzzqq,fill=ffdxqq,fill opacity=0.1] (-5.,2.) -- (-5.5,2.) -- (-5.5,1.5) -- (-5.,1.5) -- cycle;

\draw[line width=1.pt] (-5.790106936916316,5.2400745531719455) -- (-5.790106795213825,5.240074767060759) -- (-5.790106511808691,5.240075194838098) -- (-5.790105944997805,5.240076050391624) -- (-5.79010481137357,5.240077761494074) -- (-5.790102544115242,5.240081183680562) -- (-5.790098009559157,5.240088027979887) -- (-5.790088940289275,5.2401017162839345) -- (-5.790070801118667,5.24012909171364) -- (-5.790034520254137,5.240183837859612) -- (-5.78996194843235,5.2402933112987675) -- (-5.789816764422022,5.2405121827737) -- (-5.789526234967622,5.24094962417221) -- (-5.788944530590055,5.241823301261106) -- (-5.787778542089489,5.243565836584723) -- (-5.785436263143704,5.247031663641883) -- (-5.780710633770176,5.253886598008921) -- (-5.771096179468471,5.2672916246579335) -- (-5.751223211631937,5.2928986048482205) -- (-5.708970822910153,5.339430634658001) -- (-5.663509418473475,5.379968398678441) -- (-5.614998504341972,5.414809866875605) -- (-5.563597586535713,5.444253009215558) -- (-5.509466171074768,5.468595795664363) -- (-5.452763763979208,5.488136196188086) -- (-5.393649871269102,5.503172180752792) -- (-5.332283998964521,5.5140017193245425) -- (-5.268825653085534,5.520922781869404) -- (-5.20343433965221,5.524233338353441) -- (-5.136269564684621,5.524231358742717) -- (-5.067490834202835,5.521214813003296) -- (-4.997257654226924,5.515481671101243) -- (-4.961645491309942,5.511689492203625) -- (-4.925729530776955,5.507329903002623) -- (-4.889529710880472,5.502440149743996) -- (-4.8530659698730005,5.497057478673501) -- (-4.81635824600705,5.491219136036895) -- (-4.77942647753513,5.484962368079938) -- (-4.742290602709748,5.478324421048388) -- (-4.704970559783412,5.471342541188002) -- (-4.667486287008632,5.464053974744539) -- (-4.629857722637917,5.456495967963756) -- (-4.592104804923776,5.448705767091412) -- (-4.554247472118716,5.440720618373264) -- (-4.516305662475247,5.432577768055071) -- (-4.478299314245878,5.424314462382591) -- (-4.440248365683116,5.415967947601581) -- (-4.402172755039473,5.407575469957801) -- (-4.364092420567454,5.399174275697007) -- (-4.32602730051957,5.390801611064958) -- (-4.287997333148329,5.382494722307413) -- (-4.250022456706241,5.374290855670129) -- (-4.212122609445813,5.3662272573988625) -- (-4.174317729619554,5.358341173739374) -- (-4.1366277554799735,5.35066985093742) -- (-4.09907262527958,5.34325053523876) -- (-4.0616722772708815,5.336120472889152) -- (-4.024446649706388,5.329316910134352) -- (-3.9874156808386076,5.32287709322012) -- (-3.9505992877160407,5.316838228219906) -- (-3.914010754799858,5.311224955349925) -- (-3.8776473482737197,5.306031567184321) -- (-3.841503964295371,5.301247866132868) -- (-3.805575499022553,5.296863654605341) -- (-3.7698568486130113,5.292868735011513) -- (-3.734342909224488,5.289252909761161) -- (-3.699028577014727,5.286005981264058) -- (-3.6639087481414716,5.283117751929977) -- (-3.5942321850354517,5.278376600389984) -- (-3.525272389168376,5.274947874419377) -- (-3.4569885298021923,5.272749993296352) -- (-3.3893397761988484,5.271701376299104) -- (-3.322285297620291,5.271720442705828) -- (-3.2557842633284695,5.27272561179472) -- (-3.189795842585331,5.274635302843976) -- (-3.124279204652823,5.277367935131789) -- (-3.0591935187928927,5.280841927936356) -- (-2.9944979542674885,5.284975700535872) -- (-2.9301516803385574,5.289687672208532) -- (-2.8661138662680474,5.294896262232533) -- (-2.8023436813179066,5.300519889886068) -- (-2.7388002947500825,5.3064769744473335) -- (-2.6754428758265227,5.312685935194525) -- (-2.6122305938091754,5.319065191405838) -- (-2.549122617959986,5.325533162359466) -- (-2.486078117540905,5.332008267333608) -- (-2.42305626181388,5.338408925606456) -- (-2.3600162200408557,5.3446535564562065) -- (-2.2969171614837833,5.350660579161055) -- (-2.233718255404608,5.3563484129991945) -- (-2.1703786710652793,5.361635477248823) -- (-2.1068575777277436,5.366440191188137) -- (-2.0431141446539494,5.37068097409533) -- (-1.9791075411058436,5.374276245248596) -- (-1.9147969363453745,5.377144423926134) -- (-1.85014149963449,5.379203929406135) -- (-1.7851004002351374,5.380373180966797) -- (-1.7196328074092628,5.380570597886314) -- (-1.653697890418818,5.379714599442884) -- (-1.5872548185257473,5.377723604914698) -- (-1.520262760991998,5.374516033579956) -- (-1.4526887544315743,5.370015354639269) -- (-1.384575079500343,5.364193335192115) -- (-1.316005829026639,5.357048580875977) -- (-1.24706554432463,5.348579985203934) -- (-1.1778387667084855,5.338786441689066) -- (-1.1084100374923773,5.327666843844452) -- (-1.0388638979904803,5.315220085183171) -- (-0.9692848895169554,5.301445059218305) -- (-0.8997575533859755,5.286340659462931) -- (-0.8303664309117159,5.2699057794301325) -- (-0.7611960634083427,5.252139312632986) -- (-0.6923309921900273,5.233040152584573) -- (-0.6238557585709376,5.2126071927979725) -- (-0.5558549038652486,5.190839326786264) -- (-0.4884129693871265,5.167735448062529) -- (-0.42161449645074633,5.143294450139845) -- (-0.35554402637027416,5.117515226531292) -- (-0.29028610045988146,5.0903966707499535) -- (-0.22592526003373792,5.0619376763089035) -- (-0.16254604640600967,5.032137136721226) -- (-0.10023300089087883,5.000993945499999) -- (-0.039070664802500876,4.968506996158304) -- (0.020856420544942078,4.934675182209217) -- (0.07946371383728745,4.899497397165822) -- (0.136666673760362,4.862972534541196) -- (0.19238075899999252,4.825099487848421) -- (0.24652142824201106,4.785877150600575) -- (0.2990041401722533,4.745304416310738) -- (0.3497443534765371,4.70338017849199) -- (0.39865752684070166,4.660103330657411) -- (0.445659118950572,4.615472766320082) -- (0.49066458849198724,4.569487378993079) -- (0.5335893941507582,4.522146062189488) -- (0.5743489946127277,4.473447709422383) -- (0.6128588485637277,4.4233912142048455) -- (0.6490344146895833,4.371975470049957) -- (0.6827911516761248,4.319199370470794) -- (0.7140446306599912,4.265061848394845) -- (0.742757392942174,4.209578299960144) -- (0.7690113987965503,4.152805978081597) -- (0.7929073066315695,4.094808689437182) -- (0.814545774855695,4.035650240704841) -- (0.834027461877362,3.9753944385625264) -- (0.8514530261050552,3.914105089688194) -- (0.8669231259472312,3.8518460007598154) -- (0.8805384198123178,3.7886809784553197) -- (0.8923995661088142,3.724673829452671) -- (0.9026072232451483,3.659888360429834) -- (0.911262049629805,3.5943883780647514) -- (0.9184647036712121,3.5282376890353735) -- (0.9243158437778547,3.4615001000196646) -- (0.9289161283581677,3.394239417695575) -- (0.932366215820629,3.3265194487410756) -- (0.9347667645736735,3.258403999834089) -- (0.9362184330257932,3.189956877652593) -- (0.9368218795853878,3.121241888874538) -- (0.9366777626609846,3.052322840177867) -- (0.9358867406609832,2.9832635382405446) -- (0.9345494719938969,2.9141277897405207) -- (0.9327666150681253,2.8449794013557597) -- (0.9306388282921674,2.7758821797641975) -- (0.9282667700744653,2.7068999316438056) -- (0.9257510988234898,2.638096463672527) -- (0.9231924729476688,2.5695355825283333) -- (0.9206915508555014,2.5012810948891673) -- (0.9183325974945351,2.43338571033366) -- (0.9161164482203095,2.365845663088585) -- (0.9140174643329342,2.2986392665021356) -- (0.9120099963622135,2.231744826631825) -- (0.9100683948379693,2.165140649535175) -- (0.9081670102900201,2.0988050412697206) -- (0.9062801932481772,2.0327163078929615) -- (0.9043822942422519,1.9668527554624298) -- (0.9024476638020698,1.9011926900356464) -- (0.9004506524574492,1.835714417670136) -- (0.8983656107381872,1.7703962444234094) -- (0.8961668891741201,1.7052164763530016) -- (0.8938288382950592,1.640153419516416) -- (0.8913258086308051,1.575185379971181) -- (0.888632150711187,1.5102906637748177) -- (0.8857222150660196,1.4454475769848472) -- (0.8825703522251178,1.3806344256587906) -- (0.8791509127183001,1.3158295158541726) -- (0.8754382470753779,1.251011153628511) -- (0.8714067058261623,1.1861576450393123) -- (0.8670306395004825,1.1212472961441229) -- (0.8622843986281463,1.0562584130004495) -- (0.8571423337389685,0.9911693016658205) -- (0.8515787953627605,0.9259582681977356) -- (0.8455681340293548,0.8606036186537445) -- (0.8390847002685415,0.7950836590913397) -- (0.8321028446101746,0.729376695568078) -- (0.8245969175840333,0.6634610341414451) -- (0.8165400573296324,0.5973170833616237) -- (0.8078751980040835,0.5309776306631093) -- (0.798513722350549,0.4645301790419367) -- (0.7883655310746036,0.39806480160144275) -- (0.777340524881879,0.33167157144493586) -- (0.7653486044778646,0.26544056167578134) -- (0.7522996705681777,0.19946184539731604) -- (0.7381036238584073,0.13382549571279156) -- (0.7226703650540856,0.06862158572565846) -- (0.7059097948608439,0.0039401885391399105) -- (0.6877318139842288,-0.060128622743341964) -- (0.6680463231298717,-0.12349477501853556) -- (0.6467632230032763,-0.18606819518310402) -- (0.6237924143100599,-0.24775881013362522) -- (0.5990437977557548,-0.30847654676684755) -- (0.5724272740460066,-0.3681313319794626) -- (0.5438527438863474,-0.42663309266804816) -- (0.5132301079824089,-0.48389175572938115) -- (0.48046926703973725,-0.5398172480600394) -- (0.44548050329233035,-0.5943196965577329) -- (0.40822863102981444,-0.6473378143652013) -- (0.3687892021771262,-0.6988683643932347) -- (0.32725119250274304,-0.7489151464648103) -- (0.28370357777542665,-0.7974819604029335) -- (0.2382353337636829,-0.8445726060305816) -- (0.19093543623618814,-0.8901908831707388) -- (0.14189286096156195,-0.9343405916464178) -- (0.09119658370831019,-0.9770255312805745) -- (0.0389355802451945,-1.0182495018962001) -- (-0.014801173659307665,-1.0580163033163004) -- (-0.0699247022364915,-1.0963297353638453) -- (-0.12634602971785114,-1.1331935978618333) -- (-0.1839761803345965,-1.1686116906332629) -- (-0.24272617831839227,-1.2025878135010828) -- (-0.30250704790033467,-1.235125766288327) -- (-0.36322981331205995,-1.2662293488179586) -- (-0.4248054987846359,-1.2959023609129616) -- (-0.48714512854986936,-1.3241486023963418) -- (-0.5501597268388565,-1.350971873091062) -- (-0.6137603178830631,-1.3763759728201421) -- (-0.6778579259138979,-1.400364701406545) -- (-0.7423635751627131,-1.422941858673262) -- (-0.8071882898609744,-1.4441112444432846) -- (-0.8722432543262313,-1.4638767354118158) -- (-0.9374630315467085,-1.4822534345327938) -- (-1.0028299228903022,-1.4992793683647392) -- (-1.068332054908029,-1.5149953606747601) -- (-1.1339575541508777,-1.5294422352299364) -- (-1.1996945471698721,-1.5426608157971202) -- (-1.2655311605160504,-1.5546919261433914) -- (-1.331455520740401,-1.565576390035801) -- (-1.3974557543939339,-1.5753550312413438) -- (-1.4635199880276941,-1.5840686735269571) -- (-1.529636348192656,-1.5917581406597492) -- (-1.5957929614398507,-1.5984642564066576) -- (-1.6619779543203022,-1.604227844534762) -- (-1.728179453385006,-1.6090897288110853) -- (-1.794385585184993,-1.6130907330025082) -- (-1.8605844762712591,-1.6162716808761388) -- (-1.9267642531948352,-1.6186733961990285) -- (-1.9929130425067312,-1.6203367027380864) -- (-2.0590189707579425,-1.6213024242603922) -- (-2.1250701644995145,-1.6216113845329119) -- (-2.1910547502824356,-1.6213044073227536) -- (-2.2569608546577298,-1.6204223163967697) -- (-2.3227766041763926,-1.6190059355221251) -- (-2.3884901253894766,-1.6170960884657575) -- (-2.45408954484797,-1.6147335989946896) -- (-2.5195629891028757,-1.6119592908758875) -- (-2.5848985847052317,-1.6088139878764025) -- (-2.650084458206048,-1.6053385137632574) -- (-2.7151087361563127,-1.6015736923034467) -- (-2.7799595451070784,-1.5975603472640216) -- (-2.844625011609341,-1.5933393024119766) -- (-2.9090932622140953,-1.5889513815142493) -- (-2.973352423472373,-1.5844374083379478) -- (-3.0373912544031896,-1.579838268325389) -- (-3.1012248588220928,-1.575197415950143) -- (-3.1649036163716744,-1.5705617456313377) -- (-3.228480373223846,-1.5659783923134825) -- (-3.292007975550547,-1.561494490941314) -- (-3.3555392695236606,-1.5571571764592846) -- (-3.419127101315155,-1.5530135838120174) -- (-3.4828243170968562,-1.5491108479439646) -- (-3.546683763040818,-1.545496103799863) -- (-3.610758285318724,-1.5422164863241647) -- (-3.6751007301027983,-1.5393191304616067) -- (-3.7397639435647534,-1.5368511711565276) -- (-3.804800771876586,-1.5348597433537208) -- (-3.870264061210179,-1.5333919819976956) -- (-3.9362066577373582,-1.5324950220329612) -- (-4.002681407630291,-1.5322159984042258) -- (-4.069741157060719,-1.5326020460559135) -- (-4.13743875220058,-1.5337002999326472) -- (-4.205827039221731,-1.5355578949790498) -- (-4.274958864296309,-1.5382219661396874) -- (-4.344887073595942,-1.5417396483591546) -- (-4.3801663367589185,-1.5438333232861083) -- (-4.415664513292768,-1.546158076581989) -- (-4.451388186259464,-1.548719773470566) -- (-4.487334941761901,-1.5515137235588554) -- (-4.5234796956408445,-1.5545086387251104) -- (-4.559793848724212,-1.5576691068861237) -- (-4.596248801841739,-1.56095971596028) -- (-4.6328159558229345,-1.5643450538641446) -- (-4.669466711496625,-1.5677897085151926) -- (-4.706172469692092,-1.571258267830217) -- (-4.7429046312381615,-1.5747153197271473) -- (-4.779634596964797,-1.5781254521241408) -- (-4.816333767700144,-1.5814532529373082) -- (-4.852973544274619,-1.5846633100845793) -- (-4.889525327516139,-1.587720211482747) -- (-4.925960518254897,-1.5905885450497408) -- (-4.962250517319262,-1.593232898701899) -- (-4.998366725539199,-1.5956178603582885) -- (-5.034280543742625,-1.5977080179343375) -- (-5.06996337276064,-1.599467959348658) -- (-5.105386613420478,-1.600862272518043) -- (-5.140521666552559,-1.6018555453601948) -- (-5.209812813548524,-1.6024973217306524) -- (-5.2776080203818765,-1.6011099917989213) -- (-5.343678493686184,-1.5974102589048016) -- (-5.407795440094787,-1.5911148263858195) -- (-5.4697300662408,-1.5819403975797286) -- (-5.529253578758244,-1.569603675826329) -- (-5.586137184279551,-1.5538213644649659) -- (-5.640152089439198,-1.5343101668331656) -- (-5.691069500869389,-1.5107867862691364) -- (-5.738660625204602,-1.4829679261133606) -- (-5.782711134393594,-1.4505895715349197) -- (-5.823224341748755,-1.4136778171084643) -- (-5.860371715855308,-1.3724829033405967) -- (-5.894329086480411,-1.3272608840600242) -- (-5.925272283391905,-1.2782678131000011) -- (-5.953377136355812,-1.22575974428878) -- (-5.9788194751399715,-1.169992731456432) -- (-6.001775129510861,-1.111222828435757) -- (-6.022419929237003,-1.0497060890550074) -- (-6.040929704083965,-0.9856985671460734) -- (-6.0574802838195865,-0.9194563165381169) -- (-6.072247498211254,-0.8512353910621187) -- (-6.085407177025445,-0.7812918445486048) -- (-6.091439137393081,-0.7457541052247052) -- (-6.0971351500297715,-0.7098817308281014) -- (-6.102517193655331,-0.6737067280871543) -- (-6.107607246990938,-0.6372611037306797) -- (-6.1124272887582265,-0.6005768644884029) -- (-6.116999297677012,-0.5636860170877753) -- (-6.121345252468927,-0.5266205682580676) -- (-6.125487131854243,-0.4894125247280954) -- (-6.129446914554819,-0.452093893227584) -- (-6.133246579290244,-0.4146966804839849) -- (-6.136908104782378,-0.37725289322656863) -- (-6.140453469752174,-0.33979453818415095) -- (-6.1439046529199,-0.30235362208600236) -- (-6.147283633006964,-0.2649621516609386) -- (-6.150612388733634,-0.2276521336359565) -- (-6.153912898821773,-0.19045557474260022) -- (-6.157207141990966,-0.15340448170741183) -- (-6.160517096963304,-0.11653086126057133) -- (-6.163864742458827,-0.07986672012998497) -- (-6.16727205719917,-0.04344406504583276) -- (-6.1707584571643395,-0.007291090543446899) -- (-6.174326180658369,0.028589561399883223) -- (-6.177970406288665,0.06420575042449173) -- (-6.18168629097832,0.09956536842611285) -- (-6.189313665228923,0.16954645894298892) -- (-6.197169558795878,0.23859596811604433) -- (-6.205215227065111,0.3067770311106983) -- (-6.213411925422264,0.37415278309271116) -- (-6.221720909253378,0.44078635922704734) -- (-6.230103433944038,0.5067408946794671) -- (-6.23852075488017,0.5720795246153898) -- (-6.246934127447474,0.6368653842004619) -- (-6.255304807031763,0.7011616085997616) -- (-6.263594049019019,0.7650313329787082) -- (-6.271763108794772,0.8285376925032892) -- (-6.279773241745005,0.891743822338583) -- (-6.28758570325536,0.954712857650236) -- (-6.295161748711934,1.0175079336033264) -- (-6.302462633500255,1.0801921853637282) -- (-6.309449613006251,1.1428287480966333) -- (-6.31608394261562,1.2054807569679156) -- (-6.322326877714289,1.268211347142426) -- (-6.3281396736879,1.3310836537860382) -- (-6.333483585922551,1.3941608120641718) -- (-6.338325871761384,1.4574998936613426) -- (-6.342678655127628,1.5211126437772506) -- (-6.346574369936917,1.5849902894310972) -- (-6.35004555028641,1.6491239564336055) -- (-6.353124730273436,1.713504770595442) -- (-6.35584444399538,1.7781238577272447) -- (-6.35823722554963,1.8429723436397651) -- (-6.360335609033228,1.9080413541436414) -- (-6.362172128543335,1.973322015049554) -- (-6.363779318177507,2.0388054521681838) -- (-6.365189712032901,2.1044827913102253) -- (-6.3664358442069044,2.170345158286345) -- (-6.367550248796505,2.236383678907224) -- (-6.3685654598992585,2.302589478983542) -- (-6.369514011612438,2.36895368432598) -- (-6.370428438033144,2.435467420745219) -- (-6.371341273259048,2.5021218140519537) -- (-6.372285051386683,2.568907990056836) -- (-6.37329230651406,2.635817074570575) -- (-6.374395572738052,2.7028401934038087) -- (-6.375627384156218,2.7699684723672178) -- (-6.377020274865373,2.8371930372715397) -- (-6.378606778963416,2.9045050139273982) -- (-6.380407030397578,2.971893427978898) -- (-6.382349297644282,3.0393317461615084) -- (-6.3843205883162,3.106786447014258) -- (-6.386207713538056,3.17422397579719) -- (-6.387897484436394,3.2416107777707452) -- (-6.389276712135029,3.3089132981951366) -- (-6.39023220776096,3.376097982331089) -- (-6.390650782437547,3.4431312754387022) -- (-6.390419247292243,3.509979622778303) -- (-6.3894244134488645,3.5766094696105597) -- (-6.387553092033272,3.6429872611952874) -- (-6.384692094170418,3.7090794427934384) -- (-6.38072823098571,3.7748524596649986) -- (-6.375548313605464,3.8402727570704656) -- (-6.369039153153494,3.9053067802701094) -- (-6.361087560756346,3.9699209745244843) -- (-6.351580347538288,4.03408178509369) -- (-6.340404324625865,4.097755657238395) -- (-6.327446303142892,4.160909036218698) -- (-6.312593094216368,4.223508367294983) -- (-6.295731508970562,4.285520095727691) -- (-6.276748416473083,4.346910683841145) -- (-6.25558888531873,4.407663733572747) -- (-6.232365563977282,4.467812198709964) -- (-6.207221080589761,4.527397861977363) -- (-6.180298063295368,4.586462506098712) -- (-6.1517391402346675,4.645047913797782) -- (-6.121686939547317,4.703195867799934) -- (-6.0902840893734265,4.76094815082871) -- (-6.057673217854017,4.818346545608108) -- (-6.02399695312738,4.875432834862579) -- (-5.989397923334991,4.932248801316689) -- (-5.954018756616961,4.988836227694321) -- (-5.918002081112036,5.045236896719473) -- (-5.881490524961237,5.101492591116596) -- (-5.844626716304674,5.157645093609801) -- (-5.80755328328155,5.213736186923541) -- (-5.798268885453808,5.227754261480584) -- (-5.793625812742675,5.234763042781481) -- (-5.791304179811732,5.238267405140107) -- (-5.790143354437305,5.2400195837097385) -- (-5.790107078619485,5.240074339282785);
\draw (-6.115585089943959,3.3076834929623087) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-6.08746583640839,2.0563767106294484) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-6.073406209640605,4.488692141456244) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (0.2253065823270594,3.771651176299212) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (0.2253065823270594,2.773417675786481) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (0.2253065823270594,1.8736015626482443) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-5.679736660142626,0.8613084353677282) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-5.679736660142626,-0.23534245251949756) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-2.5584995176943637,-0.24940207928728253) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-1.5602660171816312,-0.24940207928728253) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-0.6042113969722535,0.7628910479932336) node[xshift=4pt, yshift=-5pt] {$\ldots$};
\draw (-4.569026145487613,-0.9805026712120997) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-3.570792644974881,-0.9805026712120997) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-1.546206390413846,4.544930648527384) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-0.5901517702044685,4.530871021759599) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-5.300126737412431,5.135434972774352) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-4.287833610131914,5.135434972774352) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-3.2755404828513965,5.135434972774352) node[xshift=4pt, yshift=-5pt] {$\vdots$};
\draw (-0.6885691575789633,-0.09474618484164812) node[xshift=4pt, yshift=-5pt] {$\ddots$};
\draw (-1.0119405732380176,5.3) node[xshift=4pt, yshift=-9pt] {$\Omega$};
\draw (-3.247421229315827,0.7910103015288035) node[anchor=north ] {$X$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=1.0cm]
\clip(-2.6,-7.7) rectangle (9.2,8.);
\node[yshift=4.5pt] at (0,0) {
                \includegraphics[keepaspectratio,
                                scale=1.345]{Field1.pdf}
            };
\node[yshift=4.5pt] at (7,0) {
                \includegraphics[keepaspectratio,
                                scale=1.345]{Field2.pdf}
            };
\draw [->,line width=1.2pt] (0.,2.2) -- (0.,3.8);
\draw [->,line width=1.2pt] (7.,2.2) -- (7.,3.8);
\draw [->,line width=1.2pt] (2.2,0.) -- (4.8,0.);
\draw [->,line width=1.2pt,color=qqqqff] (2.2,6.) -- (4.8,6.);
\draw [->,line width=0.8pt,color=ffqqqq] (5.128992367401184,2.951858322428996) -- (6.085730997092499,1.9006269885706364);
\draw [->,line width=1.2pt] (0.,-3.8) -- (0.,-2.2);
\draw [->,line width=1.2pt] (7.,-3.8) -- (7.,-2.2);
\draw [->,line width=1.2pt] (2.2,-6.) -- (4.8,-6.);
\draw (3.138,0.920404618929361) node[yshift=-6pt, anchor=north west] {$\hat F_2$};
\draw (3.138,-5.076623273558926) node[yshift=-8pt, anchor=north west] {$F_2$};
\draw [color=qqqqff](3.138,6.736919966158803) node[yshift=-6pt, anchor=north west] {$F$};
\draw (-1.9963473483167613,3.48) node[yshift=-6pt, anchor=north west] {$Q \colon z \mapsto z^2$};
\draw (7.05,3.48) node[yshift=-6pt, anchor=north west] {$Q \colon z \mapsto z^2$};
\draw (-0.492076137826384,-2.6) node[yshift=-6pt,anchor=north west] {$\varphi$};
\draw (7.05,-2.6) node[yshift=-6pt,anchor=north west] {$\varphi$};
\draw [color=ffqqqq](5.22415446203705,3.5478649999192124) node[yshift=-6pt,anchor=north west] {$F$};
\draw (-1.9963473483167613,2) node[yshift=-6pt,anchor=north west] {$V$};
\draw (8.553608074589086,2) node[yshift=-6pt,anchor=north west] {$V$};
\draw (-2.1568029441024015,8) node[yshift=-6pt,anchor=north west] {$V'$};
\draw (8.49343722616947,8) node[yshift=-6pt,anchor=north west] {$V'$};
\draw [color=qqqqff](-2.7,4.610883321999076) node[yshift=-6pt,anchor=north west] {$U'$};
\draw (1.6,-1.1454611768107512) node[yshift=-6pt,anchor=north west] {$\hat U_2^0$};
\draw [color=ffqqqq](1.0523089716104035,8.201077277702765) node[yshift=-4pt,anchor=north west] {$(\mathcal U \cap V') \setminus U'$};
\draw (-2.3,-6.72) node[yshift=-6pt,anchor=north west] {$\mathcal U_2$};
\draw (4.702673775733719,-6.72) node[yshift=-6pt,anchor=north west] {$\mathcal V_2$};
\draw[line width=0.8pt,color=ffqqqq] (1.224816839600075,5.675900503439919) -- (1.2601719691878281,5.662549103610916) -- (1.2955417375186167,5.6491852346849685) -- (1.3309045782952513,5.635810098737818) -- (1.3662570277406558,5.622418062258863) -- (1.4015956220777528,5.609003491737502) -- (1.4369168975294657,5.5955607536631335) -- (1.4722173903187177,5.582084214525156) -- (1.507493636668432,5.568568240812968) -- (1.5427421728015316,5.555007199015968) -- (1.5779595349409399,5.5413954556235545) -- (1.61314225930958,5.527727377125126) -- (1.648286882130375,5.513997330010081) -- (1.6833899396262482,5.500199680767818) -- (1.7184479680201228,5.4863287958877365) -- (1.7534575035349218,5.4723790418592335) -- (1.7884150823935685,5.4583447851717075) -- (1.823317240818986,5.444220392314557) -- (1.8581605150340974,5.430000229777183) -- (1.8929414412618262,5.41567866404898) -- (1.927656555725095,5.40125006161935) -- (1.9623023946468279,5.386708788977689) -- (1.9968754942499474,5.372049212613397) -- (2.031372390757377,5.357265699015872) -- (2.065789620392039,5.342352614674512) -- (2.100123719376858,5.327304326078717) -- (2.1343712239347563,5.3121151997178835) -- (2.1685286702886573,5.296779602081411) -- (2.2025925946614837,5.281291899658699) -- (2.2365595332761594,5.265646458939145) -- (2.270426022355607,5.249837646412147) -- (2.3041885981227503,5.2338598285671045) -- (2.337843796800512,5.217707371893415) -- (2.3713881546118154,5.201374642880478) -- (2.404818207779584,5.184856008017691) -- (2.43813049252674,5.168145833794454) -- (2.471321545076208,5.151238486700164) -- (2.50438790165091,5.134128333224219) -- (2.5373260984737693,5.11680973985602) -- (2.5701326735860928,5.099277076042394) -- (2.6028053537703286,5.081526644606852) -- (2.6353451035250908,5.063560014216501) -- (2.6677534334234423,5.045379641677645) -- (2.700031854038445,5.026987983796591) -- (2.732181875943161,5.008387497379641) -- (2.7642050097106523,4.989580639233101) -- (2.796102765913982,4.9705698661632765) -- (2.827876655126211,4.951357634976471) -- (2.8595281879204024,4.931946402478989) -- (2.891058874869618,4.912338625477135) -- (2.9224702265469205,4.892536760777215) -- (2.953763753525372,4.8725432651855325) -- (2.984940966378034,4.852360595508393) -- (3.016003375677969,4.8319912085521) -- (3.04695249199824,4.8114375611229585) -- (3.077789825911908,4.790702110027274) -- (3.1085168879920357,4.76978731207135) -- (3.139135188811686,4.748695624061492) -- (3.16964623894392,4.727429502804004) -- (3.2000515489617998,4.705991405105191) -- (3.2303526294383884,4.684383787771358) -- (3.260550990946748,4.662609107608809) -- (3.290648144059941,4.640669821423849) -- (3.320645599351028,4.6185683860227815) -- (3.350544867393073,4.5963072582119135) -- (3.3803474587591373,4.573888894797547) -- (3.410054884022283,4.551315752585989) -- (3.439668653755573,4.528590288383543) -- (3.469190278532069,4.5057149589965135) -- (3.4986212689248335,4.482692221231206) -- (3.5279631355069276,4.459524531893924) -- (3.5572173888514156,4.436214347790973) -- (3.5863855395313577,4.412764125728656) -- (3.615469098119817,4.38917632251328) -- (3.6444695751898553,4.365453394951148) -- (3.6733884813145354,4.341597799848566) -- (3.702227327066919,4.317611994011838) -- (3.7309876230200687,4.293498434247268) -- (3.759670879747046,4.2692595773611615) -- (3.7882786078209136,4.244897880159822) -- (3.816812317814734,4.220415799449556) -- (3.8452735203015687,4.195815792036666) -- (3.87366372585448,4.171100314727459) -- (3.901984445046531,4.146271824328238) -- (3.930237188450783,4.121332777645307) -- (3.9584234666402978,4.096285631484973) -- (3.9865447901881392,4.0711328426535385) -- (4.014602669667368,4.045876867957309) -- (4.0425986156510465,4.0205201642025905) -- (4.070534138712237,3.9950651881956847) -- (4.098410749424002,3.9695143967428983) -- (4.126229958359405,3.9438702466505355) -- (4.153993276091505,3.918135194724901) -- (4.1817022131933665,3.892311697772299) -- (4.2093582802380505,3.8664022125990343) -- (4.236962987798621,3.840409196011412) -- (4.264517846448138,3.814335104815737) -- (4.292024366759666,3.7881823958183127) -- (4.319484059306265,3.7619535258254446) -- (4.346898434660998,3.735650951643437) -- (4.374269003396928,3.709277130078595) -- (4.4015972760871165,3.682834517937223) -- (4.428884763304625,3.6563255720256254) -- (4.456132975622517,3.629752749150107) -- (4.483343423613854,3.603118506116973) -- (4.510517617851699,3.576425299732527) -- (4.5376570689091125,3.5496755868030747) -- (4.564763287359158,3.52287182413492) -- (4.591837783774897,3.4960164685343678) -- (4.618882068729393,3.469111976807723) -- (4.645897652795706,3.442160805761289) -- (4.6728860465469015,3.4151654122013726) -- (4.699848760556038,3.3881282529342767) -- (4.726787305396179,3.361051784766307) -- (4.753703191640389,3.3339384645037664) -- (4.7805979298617265,3.3067907489529618) -- (4.807473030633257,3.2796110949201966) -- (4.83433000452804,3.252401959211776) -- (4.861170362119139,3.225165798634004) -- (4.887995613979617,3.1979050699931855) -- (4.914807270682534,3.170622230095625) -- (4.941606842800953,3.1433197357476277) -- (4.968395840907938,3.116000043755498) -- (4.995175775576549,3.0886656109255406) -- (5.02194815737985,3.061318894064059) -- (5.048714496890901,3.03396234997736) -- (5.075476304682766,3.006598435471746) -- (5.102235091328507,2.9792296073535236) -- (5.1156138237756625,2.965544118441654) -- (5.122303107389776,2.958701239629124) -- (5.12564773887065,2.955279783428285) -- (5.127320053320313,2.9535690532285437) -- (5.128156210383798,2.952713687866258) -- (5.128574288895373,2.952286005152313) -- (5.128783328148639,2.9520721637912404) -- (5.1288878477749575,2.951965243110191) -- (5.128940107588077,2.951911782769603) -- (5.128966237494632,2.951885052599301) -- (5.128979302447909,2.9518716875141484) -- (5.1289858349245465,2.9518650049715722) -- (5.128989101162866,2.951861663700284) -- (5.128990734282025,2.95185999306464) -- (5.128991550841606,2.951859157746818) -- (5.128991959121396,2.951858740087907) -- (5.128992163261291,2.951858531258452) -- (5.128992265331238,2.9518584268437245) -- (5.128992316366211,2.95185837463636) -- (5.128992350615203,2.951858339600591);
\draw[line width=0.8pt,color=uuuuuu] (0.5992198974844141,-0.5222660050314235) -- (0.6105107182825182,-0.529131136782277) -- (0.6216967189501788,-0.5361051766689096) -- (0.632661498424181,-0.5432900207665698) -- (0.6432944461076956,-0.5507910711807716) -- (0.6534918455304292,-0.5587073044475636) -- (0.6632275170206889,-0.5670654300677249) -- (0.6725240937465389,-0.575846662251077) -- (0.6814049697106517,-0.5850315060827088) -- (0.6898935389156998,-0.59460046664771) -- (0.698013195364356,-0.6045340490311701) -- (0.705787333059293,-0.6148127583181785) -- (0.7132393460031834,-0.6254170995938244) -- (0.7203926281986998,-0.6363275779431974) -- (0.7272705736485148,-0.6475246984513868) -- (0.7338965763553013,-0.6589889662034822) -- (0.7402940303217316,-0.6707008862845729) -- (0.7464863295504786,-0.6826409637797483) -- (0.7524968680442148,-0.6947897037740978) -- (0.758349039805613,-0.707127611352711) -- (0.7640662388373456,-0.7196351916006771) -- (0.7696718591420855,-0.7322929496030857) -- (0.7751892947225053,-0.7450813904450262) -- (0.7806419395812776,-0.7579810192115879) -- (0.786052086435552,-0.7709731230933892) -- (0.7914299481147554,-0.7840475681162156) -- (0.7967782738929201,-0.7971995207368637) -- (0.8020997026680403,-0.8104242257984418) -- (0.8073968733381102,-0.8237169281440575) -- (0.8126724248011238,-0.8370728726168188) -- (0.8179289959550754,-0.8504873040598337) -- (0.8231692256979591,-0.86395546731621) -- (0.8283957529277691,-0.8774726072290554) -- (0.8336112165424996,-0.891033968641478) -- (0.8388182554401447,-0.9046347963965857) -- (0.8440195085186983,-0.9182703353374861) -- (0.8492176146761551,-0.9319358303072875) -- (0.8544152128105088,-0.9456265261490977) -- (0.8596149418197538,-0.9593376677060244) -- (0.8648194406018841,-0.9730644998211755) -- (0.870031348054894,-0.986802267337659) -- (0.8752533030767776,-1.0005462150985827) -- (0.8804879445655291,-1.0142915879470547) -- (0.8857379114191426,-1.0280336307261826) -- (0.8910058425356122,-1.0417675882790745) -- (0.8962943768129321,-1.0554887054488382) -- (0.9016061531490966,-1.0691922270785814) -- (0.9069438104420997,-1.0828733980114125) -- (0.9123099875899355,-1.096527463090439) -- (0.9177073234905984,-1.1101496671587687) -- (0.9231384570420824,-1.1237352550595097) -- (0.9286060271423816,-1.13727947163577) -- (0.9341126726894903,-1.150777561730657) -- (0.9396610325814025,-1.1642247701872792) -- (0.9452537457161124,-1.1776163418487442) -- (0.9508934509916144,-1.1909475215581597) -- (0.9565827873059023,-1.204213554158634) -- (0.9623243935569705,-1.2174096844932747) -- (0.9681209086428131,-1.2305311574051898) -- (0.9739749714614241,-1.2435732177374872) -- (0.9798892209107979,-1.2565311103332746) -- (0.9858662958889286,-1.26940008003566) -- (0.9919088352938101,-1.2821753716877515) -- (0.998019478023437,-1.2948522301326566) -- (1.0042008629758032,-1.3074259002134836) -- (1.0104556290489026,-1.31989162677334) -- (1.01678641514073,-1.332244654655334) -- (1.023195860149279,-1.3444802287025732) -- (1.029686602972544,-1.3565935937581657) -- (1.0362612825085191,-1.3685799946652195) -- (1.0429225376551985,-1.3804346762668422) -- (1.0496730073105762,-1.3921528834061419) -- (1.0565153303726467,-1.4037298609262263) -- (1.0634521457394037,-1.4151608536702034) -- (1.0704860923088417,-1.426441106481181) -- (1.0776198089789548,-1.4375658642022673) -- (1.084855934647737,-1.4485303716765698) -- (1.0921971082131827,-1.4593298737471965) -- (1.0996459685732858,-1.4699596152572556) -- (1.1072051546260409,-1.4804148410498543) -- (1.1148773052694416,-1.4906907959681013) -- (1.1226650594014822,-1.500782724855104) -- (1.1305710559201572,-1.5106858725539702) -- (1.1385979337234602,-1.5203954839078082) -- (1.1467483317093858,-1.5299068037597259) -- (1.1550248887759285,-1.5392150769528303) -- (1.1634302438210815,-1.5483155483302304) -- (1.1719670357428393,-1.5572034627350337) -- (1.1806379034391967,-1.5658740650103478) -- (1.1894454858081471,-1.5743225999992807) -- (1.198392421747685,-1.5825443125449405) -- (1.2074813501558044,-1.5905344474904353) -- (1.2167149099304995,-1.5982882496788724) -- (1.2260957399697645,-1.6058009639533597) -- (1.2356264791715934,-1.6130678351570058) -- (1.245309766433981,-1.620084108132918) -- (1.2551482406549206,-1.6268450277242041) -- (1.2651445407324067,-1.6333458387739728) -- (1.2753013055644336,-1.6395817861253308) -- (1.2856211740489951,-1.6455481146213868) -- (1.2961067850840862,-1.6512400691052487) -- (1.3067607775676997,-1.656652894420024) -- (1.317585790397831,-1.6617818354088207) -- (1.3285844624724736,-1.666622136914747) -- (1.3397594326896218,-1.6711690437809104) -- (1.3511133399472701,-1.6754178008504188) -- (1.3626488231434122,-1.6793636529663802) -- (1.3743680533830678,-1.683002641018481) -- (1.3862669817392193,-1.6863413905684403) -- (1.3983371408774707,-1.689394046012735) -- (1.4105699692587126,-1.6921749120566485) -- (1.4229569053438405,-1.694698293405466) -- (1.4354893875937527,-1.6969784947644708) -- (1.4481588544693413,-1.6990298208389412) -- (1.460956744431504,-1.7008665763341675) -- (1.4738744959411334,-1.7025030659554297) -- (1.4869035474591263,-1.7039535944080075) -- (1.5000353374463775,-1.7052324663971863) -- (1.5132613043637817,-1.7063539866282529) -- (1.5265728866722346,-1.707332459806489) -- (1.5399615228326309,-1.7081821906371744) -- (1.5534186513058663,-1.7089174838255943) -- (1.5669357105528356,-1.7095526440770321) -- (1.5805041390344337,-1.7101019760967713) -- (1.594115375211555,-1.7105797845900952) -- (1.6077608575450975,-1.7110003742622872) -- (1.6214320244959555,-1.711378049818629) -- (1.6351203145250222,-1.7117271159644005) -- (1.6419682052129114,-1.7118953907287278) -- (1.6453926187660266,-1.7119787458223197) -- (1.6471048840687312,-1.7120203255830475) -- (1.6479610240358524,-1.7120411032401517) -- (1.6483890949338833,-1.7120514905407944) -- (1.6486031304972077,-1.7120566840001281) -- (1.6487101482931599,-1.7120592807059225) -- (1.648763657192919,-1.7120605790558336) -- (1.648790411643025,-1.712061228230418) -- (1.6488037888681046,-1.7120615528176604) -- (1.6488104774806476,-1.712061715111279) -- (1.6488138217869204,-1.7120617962580855) -- (1.6488154939400554,-1.7120618368314897) -- (1.6488163300166243,-1.7120618571181936) -- (1.6488167480549074,-1.7120618672615429) -- (1.6488169570740507,-1.7120618723332193) -- (1.6488170615836206,-1.7120618748690557) -- (1.648817113838406,-1.7120618761369748) -- (1.6488171399657987,-1.7120618767709352) -- (1.6488171574995953,-1.7120618771963798);
\draw[line width=0.8pt,color=uuuuuu] (-2.1373168801861784,4.208750654162674) -- (-2.1373168618884577,4.2087506686752025) -- (-2.137316825293017,4.208750697700261) -- (-2.1373167521021355,4.20875075575038) -- (-2.1373166057203723,4.208750871850615) -- (-2.137316312956846,4.208751104051086) -- (-2.1373157274297934,4.20875156845203) -- (-2.1373145563756877,4.208752497253915) -- (-2.1373122142674768,4.208754354857687) -- (-2.137307530051054,4.20875807006523) -- (-2.137298161618202,4.208765500480316) -- (-2.137279424752442,4.208780361310496) -- (-2.137241951020482,4.208810082970895) -- (-2.1371670035530372,4.208869526292025) -- (-2.1370171085899567,4.208988412936934) -- (-2.136717318438259,4.209226186247952) -- (-2.136117736330575,4.209701733039573) -- (-2.1349185576808933,4.2106528279795015) -- (-2.1325200849070254,4.212555028712854) -- (-2.127722215563253,4.216359517007532) -- (-2.118119086507415,4.223969188220653) -- (-2.1037754091625747,4.235311668228109) -- (-2.0893662775255666,4.246660300311509) -- (-2.074863745679263,4.258017711119145) -- (-2.0602398677065357,4.269386527299305) -- (-2.045466697690255,4.280769375500277) -- (-2.030516289713294,4.292168882370353) -- (-2.015360697858523,4.3035876745578205) -- (-1.999971976208814,4.315028378710969) -- (-1.9843221788470382,4.326493621478088) -- (-1.9683833598560676,4.337986029507467) -- (-1.9521275733187733,4.349508229447394) -- (-1.935526873318027,4.361062847946158) -- (-1.9185533139367001,4.372652511652051) -- (-1.901178949257664,4.384279847213359) -- (-1.8833758333637904,4.395947481278374) -- (-1.8651160203379509,4.407658040495384) -- (-1.8463715642630167,4.419414151512677) -- (-1.8271145192218596,4.431218440978544) -- (-1.807316939297351,4.443073535541274) -- (-1.786950878572362,4.454982061849155) -- (-1.765988391129765,4.466946646550478) -- (-1.7444015310524306,4.478969916293531) -- (-1.7221623524232306,4.491054497726603) -- (-1.699242909325037,4.503203017497985) -- (-1.6756152558407205,4.515418102255965) -- (-1.6512543052691997,4.527702056645144) -- (-1.626172374844729,4.540052972894816) -- (-1.6004080509306178,4.5524659848161555) -- (-1.5740004645987569,4.564936164875482) -- (-1.5469887469210377,4.577458585539112) -- (-1.5194120289693518,4.590028319273367) -- (-1.49130944181559,4.602640438544565) -- (-1.462720116531644,4.615290015819024) -- (-1.433683184189405,4.6279721235630635) -- (-1.404237775860764,4.6406818342430025) -- (-1.3744230226176126,4.65341422032516) -- (-1.344278055531842,4.666164354275853) -- (-1.3138420056753437,4.678927308561403) -- (-1.283154004120009,4.691698155648127) -- (-1.2522531819377285,4.704471968002344) -- (-1.221178670200394,4.717243818090374) -- (-1.189969599979897,4.730008778378534) -- (-1.1586651023481283,4.742761921333144) -- (-1.1273043083769796,4.755498319420522) -- (-1.095926349138342,4.768213045106988) -- (-1.0645703557041073,4.78090117085886) -- (-1.0332754591461661,4.793557769142456) -- (-1.0020807905364095,4.806177912424097) -- (-0.9710254809467296,4.818756673170101) -- (-0.9401486614490169,4.831289123846785) -- (-0.9094894631151633,4.84377033692047) -- (-0.8790870170170608,4.8561953848574735) -- (-0.8489804542265982,4.868559340124116) -- (-0.8192089058156691,4.880857275186714) -- (-0.7898115028561643,4.893084262511588) -- (-0.7608273764199744,4.905235374565056) -- (-0.7322956575789918,4.917305683813437) -- (-0.7042554774051064,4.92929026272305) -- (-0.6767459669702109,4.941184183760214) -- (-0.6498062573461953,4.952982519391247) -- (-0.6234754796049524,4.964680342082469) -- (-0.5977927648183718,4.976272724300197) -- (-0.5727972440583462,4.987754738510752) -- (-0.5485280483967654,4.999121457180451) -- (-0.5250243089055222,5.010367952775614) -- (-0.5023251566565072,5.02148929776256) -- (-0.48046972272161237,5.0324805646076065) -- (-0.45949713817272775,5.043336825777073) -- (-0.4394465340817455,5.054053153737279) -- (-0.4203570415205564,5.064624620954542) -- (-0.4022677915610524,5.075046299895182) -- (-0.3852179152751236,5.085313263025517) -- (-0.36924654373466304,5.095420582811865) -- (-0.35439280801156126,5.105363331720548) -- (-0.3406958391777084,5.115136582217881) -- (-0.3281947683049975,5.124735406770185) -- (-0.31692872646531844,5.134154877843779) -- (-0.3069368447305636,5.1433900679049795) -- (-0.29825825417262397,5.152436049420109) -- (-0.29093208586339125,5.161287894855483) -- (-0.28499747087475424,5.169940676677421) -- (-0.28049354027860796,5.178389467352243) -- (-0.2774594251468412,5.186629339346268) -- (-0.27593425655134673,5.194655365125813) -- (-0.2759571655640145,5.202462617157199) -- (-0.2775672832567364,5.210046167906742) -- (-0.2808037407014039,5.217401089840764) -- (-0.28570566896990823,5.224522455425581) -- (-0.29231219913413886,5.231405337127514) -- (-0.3006624622659908,5.23804480741288) -- (-0.31079558943735286,5.2444359387479995) -- (-0.32275071172011627,5.25057380359919) -- (-0.3365669601861725,5.256453474432771) -- (-0.3522834659074148,5.2620700237150615) -- (-0.3699393599557317,5.267418523912379) -- (-0.3895712673834453,5.272494535732939) -- (-0.410940842232975,5.277347191841777) -- (-0.43329026527950987,5.282126832661852) -- (-0.45580401636092915,5.286995040354405) -- (-0.47766657531488477,5.292113397080648) -- (-0.49806242197931283,5.297643485001821) -- (-0.5161760361918084,5.3037468862792) -- (-0.5311932107334414,5.3105849160826395) -- (-0.5425751925686129,5.318262875065798) -- (-0.5503963902216285,5.3267613754577) -- (-0.5548139584299676,5.336044202772101) -- (-0.5559850519311951,5.3460751425228) -- (-0.5540668254627477,5.356817980223568) -- (-0.5492164337622043,5.368236501388175) -- (-0.5415910315670303,5.380294491530403) -- (-0.5313477736148045,5.392955736164026) -- (-0.5186438146429779,5.406184020802826) -- (-0.503636309389087,5.419943130960576) -- (-0.4864824125906111,5.434196852151054) -- (-0.4673392789851718,5.448908969888038) -- (-0.44636406331009226,5.4640432696853125) -- (-0.4237139203030651,5.4795635370566345) -- (-0.3995460047014987,5.49543355751581) -- (-0.37401747124300044,5.511617116576588) -- (-0.3472854746649361,5.528077999752757) -- (-0.31950716970495563,5.544779992558098) -- (-0.2908397111004959,5.561686880506386) -- (-0.2614402535891216,5.578762449111387) -- (-0.231465951908298,5.595970483886894) -- (-0.20107396079554718,5.613274770346678) -- (-0.17042143498841966,5.630639094004511) -- (-0.1502070628850234,5.64206810791957) -- (-0.11,5.665);

\begin{scriptsize}
\draw [fill=black] (0,0) circle (1.0pt);
\draw [fill=black] (7,0) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}
